A revised catalogue of EGRET gamma-ray sources

We present a catalog of point gamma-ray sources detected by the EGRET detector aboard the Compton Gamma Ray Observatory. We have used the whole gamma-ray dataset of reprocessed photons at energies above 100 MeV together with new Galactic interstellar emission models based on recent CO, HI, dark gas, and interstellar radiation field data. Two different assumptions have been used for the cosmic-ray distribution in the Galaxy to explore the resulting systematic uncertainties in source detection and characterization. We have used the same 2-dimensional maximum-likelihood detection method as for the 3rd EGRET catalogue. The revised catalogue lists 188 sources, 14 of which are marked as confused, compared to the 271 entries of the 3rd EGRET (3EG) catalogue. 107 former sources have not been confirmed because of the additional structure in the interstellar background. The vast majority of them were unidentified and marked as possibly extended or confused in the 3EG catalogue. In particular, we do not confirm most of the 3EG sources associated with the local clouds of the Gould Belt. Alternatively, we find 30 new sources with no 3EG counterpart. The new error circles for the confirmed 3EG sources largely overlap the previous ones, but several counterparts of particular interest that had been discussed in the litterature, such as Sgr A*, radiogalaxies and several microquasars are now found outside the error circles. We have cross-correlated the source positions with a large number of radio pulsars, pulsar wind nebulae, supernova remnants, OB associations, blazars and flat radiosources and we find a surprising large number of sources (87) at all latitudes with no counterpart among the potential gamma-ray emitters.

==> (inline-0) <==
\begin{longtable}{l l l l l l l l l l l l l l l l}
\caption{The EGR catalogue}\\ 
\label{TabEGR_full} 
\centering
Num&Name        & RA    & Dec   & l      & b     & $\theta_{95}$& F  & $\sigma_F$ &Cnts& $\sqrt{TS}$& vp & l$_{sys}$ & b$_{sys}$ & F$_{sys}$ & 3EG      \\
  1 &EGR J0008+7308&   2.01&  73.14&  119.75&  10.54& 0.20&  39.7&   4.4&  330&   10.9&     p19&  119.75&  10.54&   41.0&  3EGJ0010+7309\\
    &             &       &       &        &       &     &  63.9&  11.6&   96&    7.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.4&   9.6&   61&    4.1&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.4&   8.7&   37&    3.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.8&   7.4&  162&    8.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.6&   7.3&   52&    3.4&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  37.0&   5.3&  212&    8.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.6&   8.3&  115&    6.6&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.1&   9.7&   60&    4.0&    2110&	   &	   &	   &		   \\
  2 &EGR J0028+0457&   7.06&   4.95&  112.15& -57.44& 0.51&  14.3&   4.6&   31&    4.1&     p34&  112.15& -57.44&   14.4&               \\
    &             &       &       &        &       &     &   7.2&   4.8&   13&    1.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.9&   5.9&   20&    3.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.0&   7.2&   10&    2.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.2&   4.8&   13&    1.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.7&   3.3&   43&    4.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.4&   3.1&   46&    4.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.2&  11.1&   14&    2.9&    3200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.7&  15.6&    6&    2.3&    3360&	   &	   &	   &		   \\
  3 &EGR J0039-0945&   9.75&  -9.75&  112.76& -72.38& 0.27&  13.0&   3.5&   48&    4.8&     p19&  112.65& -72.40&   13.1&  3EGJ0038-0949\\
    &             &       &       &        &       &     &  14.6&   5.8&   23&    3.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.7&   5.4&   24&    4.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.6&   5.8&   23&    3.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.0&   4.5&   22&    3.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.3&   3.6&   43&    4.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.2&  17.7&    5&    1.6&    p789&	   &	   &	   &		   \\
  4 &EGR J0057-7839&  14.46& -78.65&  -57.47& -38.47& 0.53&  10.5&   2.7&   73&    4.6&     p12&  -57.46& -38.44&   10.3&               \\
    &             &       &       &        &       &     &  11.5&   3.3&   56&    4.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   4.6&   18&    2.1&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.6&   2.5&   78&    4.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.1&   2.4&   74&    4.3&     p19&	   &	   &	   &		   \\
  5 &EGR J0100+4927&  15.01&  49.45&  124.37& -13.40& 0.27&  21.5&   6.1&   49&    4.4&      p1&  123.94& -14.77&   12.9&               \\
    &             &       &       &        &       &     &  16.2&   8.3&   21&    2.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.0&   9.3&    8&    1.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.5&   3.9&   62&    3.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.7&   6.2&   29&    2.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.4&   3.3&   87&    4.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.4&  22.7&    6&    1.4&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.4&   3.2&   90&    4.4&     p19&	   &	   &	   &		   \\
  6 &EGR J0117+0254&  19.41&   2.91&  135.83& -59.30& 1.15&  21.2&   5.9&   37&    4.6&     210&  135.83& -59.30&   21.1&  3EGJ0118+0248\\
    &             &       &       &        &       &     &  14.0&   4.5&   39&    3.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.0&   4.5&   39&    3.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.7&   2.7&   29&    2.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.3&   2.6&   31&    2.3&     p19&	   &	   &	   &		   \\
  7 &EGR J0141+1719&  25.47&  17.32&  139.75& -43.90& 0.85&  18.8&   5.5&   36&    4.4&    3170&  139.52& -43.91&   18.4&               \\
    &             &       &       &        &       &     &   8.8&   4.5&   24&    2.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.6&   5.2&   30&    3.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.7&   4.4&   23&    2.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.0&   3.7&   36&    3.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.3&   2.8&   56&    3.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.1&   2.6&   46&    3.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.3&   6.6&   23&    2.7&     210&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.3&  14.8&    6&    1.4&     260&	   &	   &	   &		   \\
  8 &EGR J0159-3609&  29.78& -36.16& -110.71& -73.04& 0.59&  12.8&   3.7&   39&    4.6&      p1& -110.85& -73.02&   12.9&  3EGJ0159-3603\\
    &             &       &       &        &       &     &   4.6&   3.7&    9&    1.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.4&   3.6&   38&    4.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.5&   2.7&   47&    4.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.0&  26.3&    5&    1.7&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.7&   2.5&   47&    4.3&     p19&	   &	   &	   &		   \\
  9 &EGR J0204+1505&  31.00&  15.09&  147.75& -44.26& 0.48&  25.9&   5.7&   68&    5.8&      p1&  147.75& -44.27&   25.8&  3EGJ0204+1458\\
    &             &       &       &        &       &     &   3.6&   3.5&    9&    1.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.7&   5.7&   67&    5.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   2.9&   72&    4.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.0&   2.7&   70&    4.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.5&   6.5&   58&    5.5&     210&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  54.6&  25.6&   11&    3.0&     260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.6&   3.7&   11&    1.4&    3170&	   &	   &	   &		   \\
 10 &EGR J0210-5058&  32.58& -50.97&  -83.84& -61.86& 0.14&  85.1&   4.1&  840&   31.5&     p19&  -83.82& -61.86&   89.7&  3EGJ0210-5055\\
    &             &       &       &        &       &     &  83.3&   6.6&  320&   18.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.1&  10.6&   48&    5.7&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  92.7&  11.6&  119&   12.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  66.9&   9.4&  109&   10.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  75.2&   5.6&  371&   19.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  84.7&   7.4&  247&   17.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  77.8&   4.5&  610&   25.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 139.9&  12.7&  202&   17.7&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.8&  12.1&   18&    3.4&    p789&	   &	   &	   &		   \\
 11 &EGR J0216+1128&  34.04&  11.48&  153.74& -46.26& 0.98&  17.2&   4.9&   48&    4.3&     210&  153.76& -46.29&   17.2&  3EGJ0215+1123\\
    &             &       &       &        &       &     &  15.7&   4.8&   44&    3.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.6&   4.8&   44&    3.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.7&   2.4&   31&    2.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.4&   2.3&   33&    2.1&     p19&	   &	   &	   &		   \\
 12 &EGR J0223+4300&  35.80&  43.01&  140.25& -16.75& 0.21&  20.5&   2.8&  207&    9.2&     p19&  140.25& -16.75&   21.3&  3EGJ0222+4253\\
    &             &       &       &        &       &     &  13.9&   4.0&   58&    4.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.2&   6.8&   22&    2.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.4&   5.7&   61&    5.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.3&   9.3&   16&    2.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.8&   3.5&   86&    5.0&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.9&   5.0&   85&    6.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.6&   2.9&  172&    8.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.7&  10.8&   27&    4.0&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.5&   6.8&   22&    2.3&    2110&	   &	   &	   &		   \\
 13 &EGR J0238+1659&  39.61&  16.99&  156.47& -38.81& 0.34&  79.6&   9.0&  169&   12.7&     210&  156.40& -38.78&   82.6&  3EGJ0237+1635\\
    &             &       &       &        &       &     &  52.6&   6.2&  184&   11.6&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.6&   5.1&   39&    3.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.0&   6.4&   11&    1.8&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  52.3&   6.2&  183&   11.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.0&   4.0&   50&    4.3&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.0&   3.7&  227&   11.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.7&   3.5&  230&   11.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.8&   4.8&   34&    3.6&    3170&	   &	   &	   &		   \\
 14 &EGR J0240+2812&  40.03&  28.20&  150.28& -28.84& 0.55&  11.8&   2.4&  116&    5.7&     p19&  150.26& -28.83&   10.9&  3EGJ0239+2815\\
    &             &       &       &        &       &     &  13.7&   3.5&   66&    4.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.9&   4.1&   25&    2.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.7&   7.5&   16&    2.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.2&   3.5&   64&    4.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.4&   3.6&   40&    3.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.9&   2.5&  109&    5.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.1&  12.8&    9&    1.9&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.7&  11.9&   26&    3.6&     210&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.7&  12.7&    9&    2.4&     36+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.1&   5.9&   18&    2.2&    3170&	   &	   &	   &		   \\
 15 &EGR J0240+6112&  40.12&  61.20&  135.68&   1.06& 0.12&  81.9&   5.4& 1000&   18.2&     p19&  135.57&   1.15&   85.5&  3EGJ0241+6103\\
    &             &       &       &        &       &     &  79.4&  10.2&  263&    9.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 121.0&  13.4&  287&   11.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  59.9&  10.5&  179&    6.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  81.9&  15.7&  117&    6.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  97.5&   8.2&  554&   14.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  68.2&   8.7&  301&    9.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  85.1&   6.0&  859&   17.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  62.6&  12.4&  132&    5.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 121.2&  13.4&  288&   11.4&    2110&	   &	   &	   &		   \\
 16 &EGR J0243-5930&  40.94& -59.50&  -80.08& -52.32& 0.95&  18.6&   6.0&   31&    4.1&      p3&  -80.41& -52.25&   18.1&               \\
    &             &       &       &        &       &     &   9.2&   3.4&   31&    3.3&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.4&   1.5&   27&    1.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.4&   1.4&   30&    1.8&     p19&	   &	   &	   &		   \\
 17 &EGR J0253-0336&  43.25&  -3.61&  179.25& -52.65& 0.60&  16.6&   5.5&   28&    4.0&      p3&  179.08& -52.55&   15.5&  3EGJ0253-0345\\
    &             &       &       &        &       &     &  14.3&   4.9&   29&    3.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.0&   2.1&   17&    1.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.3&   2.0&   14&    1.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.4&   5.5&   27&    3.9&    3170&	   &	   &	   &		   \\
 18 &EGR J0328+2147&  52.17&  21.79&  164.73& -28.04& 0.48&  16.1&   4.9&   44&    4.1&      p3&  164.79& -28.00&   16.4&  3EGJ0329+2149\\
    &             &       &       &        &       &     &  13.7&   4.0&   51&    4.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.2&   2.5&   58&    2.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.5&  11.0&   17&    2.4&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.3&   2.4&   75&    3.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.6&   6.9&   22&    2.8&    3170&	   &	   &	   &		   \\
 19 &EGR J0338-0203&  54.73&  -2.06& -171.80& -42.74& 0.36&  90.7&  18.1&   61&    8.0&      p4& -171.74& -42.73&   87.7&  3EGJ0340-0201\\
    &             &       &       &        &       &     &   5.3&   3.6&   17&    1.6&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.3&   7.3&   13&    2.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.4&   3.6&   18&    1.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  41.6&   7.7&   71&    7.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.1&   3.6&   90&    6.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.8&   3.7&   89&    6.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.5&   4.7&   23&    2.4&     210&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.6&   7.7&   16&    2.5&    3170&	   &	   &	   &		   \\
 20 &EGR J0348-5717&  57.01& -57.30&  -90.40& -46.78& 0.63&  21.9&   7.5&   25&    4.1&      p2&  -90.67& -46.85&   23.1&  3EGJ0348-5708\\
    &             &       &       &        &       &     &   4.1&   3.2&   10&    1.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   1.4&   1.3&   17&    1.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   1.7&   1.3&   23&    1.3&     p19&	   &	   &	   &		   \\
 21 &EGR J0413-1851&  63.27& -18.86& -146.07& -43.17& 1.26&  47.7&  15.9&   18&    4.4&    3290& -143.25& -42.75&   27.4&  3EGJ0412-1853\\
    &             &       &       &        &       &     &  12.8&   7.4&   12&    2.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   4.4&   17&    2.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.5&   2.4&   20&    1.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.5&   2.4&   20&    1.6&     p19&	   &	   &	   &		   \\
 22 &EGR J0413-3742&  63.40& -37.70& -119.80& -46.58& 0.68&   9.1&   2.6&   57&    4.2&   p1234& -119.77& -46.55&    9.1&               \\
    &             &       &       &        &       &     &  11.3&   5.0&   26&    2.6&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.2&   3.2&   28&    3.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.6&   9.6&    9&    2.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.3&   5.0&   26&    2.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.1&   3.1&   36&    3.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.6&   2.6&   54&    4.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.3&   5.2&   28&    2.8&     290&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.2&   4.3&    9&    1.8&    3290&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.6&   4.8&   23&    3.0&    335+&	   &	   &	   &		   \\
 23 &EGR J0423+1723&  65.94&  17.40&  178.27& -21.95& 0.50&  11.8&   2.6&  170&    5.0&   p1234&  179.25& -22.12&   10.0&  3EGJ0423+1707\\
    &             &       &       &        &       &     &   9.2&   3.4&   77&    3.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.8&   7.2&   48&    3.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.4&   5.6&   42&    2.9&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.5&   3.2&   78&    2.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.1&   4.4&   88&    4.4&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.1&   2.4&  148&    4.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.9&  10.6&   21&    2.5&     36+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.3&  14.3&   14&    2.2&    3170&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.0&  12.6&   12&    1.8&    4130&	   &	   &	   &		   \\
 24 &EGR J0425-0032&  66.33&  -0.54& -165.20& -32.28& 0.41&  17.6&   3.0&  156&    7.1&   p1234& -164.98& -32.38&   15.0&  3EGJ0422-0102\\
    &             &       &       &        &       &     &  23.4&   4.3&  107&    6.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.0&  12.8&   10&    2.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.3&   4.6&   32&    2.9&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.0&   4.1&  115&    7.0&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.4&   4.2&   37&    2.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.3&   2.9&  153&    6.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  49.5&  10.6&   51&    6.6&     210&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.0&   7.4&   15&    2.1&     290&	   &	   &	   &		   \\
 25 &EGR J0430+0339&  67.58&   3.65& -168.48& -28.95& 0.51&   8.3&   2.3&  104&    4.0&     p19& -168.56& -29.08&   12.0&  3EGJ0429+0337\\
    &             &       &       &        &       &     &   6.7&   3.3&   38&    2.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.0&   6.9&   15&    1.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.6&   4.5&   21&    1.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.7&   3.1&   42&    2.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.9&   3.7&   33&    2.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.9&   2.4&   77&    3.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.2&   9.5&   12&    1.7&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.3&  14.5&   17&    2.6&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.1&   8.5&   10&    1.7&     210&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.4&   8.6&   24&    3.0&    419+&	   &	   &	   &		   \\
 26 &EGR J0433+2906&  68.34&  29.11&  170.47& -12.64& 0.17&  24.8&   5.2&  126&    5.4&     p34&  170.48& -12.63&   27.2&  3EGJ0433+2908\\
    &             &       &       &        &       &     &   6.7&   3.0&   82&    2.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.7&  11.4&   15&    1.5&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.0&   7.7&   52&    3.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.4&   7.2&   77&    4.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.2&   2.9&   96&    2.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.3&   2.6&  226&    5.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.3&   2.5&  198&    4.5&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.4&   8.9&   18&    1.5&     36+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.8&   6.8&   21&    1.4&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  37.7&  16.5&   23&    2.7&    4130&	   &	   &	   &		   \\
 27 &EGR J0442-0027&  70.71&  -0.46& -162.61& -28.51& 0.50&  78.3&  10.1&  139&   10.8&      p3& -162.63& -28.51&   79.6&  3EGJ0442-0033\\
    &             &       &       &        &       &     &  21.6&   4.0&  118&    6.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.2&   2.5&  123&    5.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.0&  15.2&   14&    2.8&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.8&   2.4&  143&    5.7&     p19&	   &	   &	   &		   \\
 28 &EGR J0450+1145&  72.55&  11.76& -172.76& -20.29& 0.39& 101.1&  18.9&   69&    7.2&     36+& -172.53& -20.33&   94.4&  3EGJ0450+1105\\
    &             &       &       &        &       &     &  18.4&   3.6&  153&    5.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.6&   8.7&   14&    1.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.5&   5.8&   27&    1.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.6&   3.9&   25&    1.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.8&   3.3&  169&    6.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.8&   3.3&   49&    2.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.1&   2.4&  218&    6.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.0&   5.1&   17&    1.2&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.8&   2.1&  248&    6.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.0&   5.7&   46&    3.3&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.0&   9.2&   12&    1.4&    4130&	   &	   &	   &		   \\
 29 &EGR J0456-2334&  74.15& -23.57& -136.15& -35.04& 0.69&  14.6&   4.2&   46&    4.4&      p1& -135.75& -34.95&   14.3&  3EGJ0456-2338\\
    &             &       &       &        &       &     &   6.1&   5.4&    8&    1.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.6&   4.2&   46&    4.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.5&   2.6&   56&    3.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.5&   2.5&   56&    3.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.7&   4.2&   46&    4.4&     290&	   &	   &	   &		   \\
 30 &EGR J0502-0124&  75.60&  -1.40& -158.96& -24.75& 0.36&  10.7&   2.2&  141&    5.5&   p1234& -158.96& -24.75&   11.3&  3EGJ0500-0159\\
    &             &       &       &        &       &     &  10.9&   3.6&   60&    3.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.5&   5.8&   47&    3.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.4&   3.4&   33&    2.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.9&   3.3&   61&    3.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.5&   3.0&   80&    4.3&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.3&   2.2&  145&    5.5&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.8&   6.4&   15&    1.5&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.3&  10.4&   36&    4.4&     290&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.1&  11.6&   16&    3.2&    4130&	   &	   &	   &		   \\
 31 &EGR J0509+0550&  77.41&   5.84& -164.70& -19.52& 0.44&   8.7&   1.9&  180&    5.1&     p19& -164.70& -19.52&    6.6&               \\
    &             &       &       &        &       &     &   7.3&   3.0&   58&    2.6&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.4&  10.7&   17&    1.7&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   5.0&   37&    2.6&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.2&   3.5&   42&    2.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.8&   2.9&   70&    2.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.7&   2.9&   73&    3.4&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.1&   2.0&  140&    4.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.5&   5.7&   32&    2.3&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.0&   5.4&   31&    2.3&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.9&   9.5&   20&    2.5&    4130&	   &	   &	   &		   \\
 32 &EGR J0512-6148&  78.14& -61.81&  -88.78& -35.29& 0.40&   6.3&   1.7&   86&    4.5&   p1234&  -88.83& -35.26&    6.6&  3EGJ0512-6150\\
    &             &       &       &        &       &     &   7.1&   2.3&   51&    3.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.5&   4.1&   10&    1.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.8&   3.4&   29&    3.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.5&   2.1&   44&    3.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.0&   2.6&   39&    3.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.6&   1.6&   84&    4.1&     p19&	   &	   &	   &		   \\
 33 &EGR J0515+2316&  78.96&  23.28& -178.92&  -8.68& 0.49& 225.9&  22.8&  299&   12.6&      21& -179.82&  -8.54&  168.9&  3EGJ0516+2320\\
    &             &       &       &        &       &     &  16.3&   3.4&  225&    5.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.0&   3.2&  213&    4.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   2.5&  209&    3.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.8&   2.2&  192&    3.2&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.7&  10.4&   22&    2.0&    4130&	   &	   &	   &		   \\
 34 &EGR J0529-3608&  82.43& -36.14& -119.43& -31.32& 0.69&  14.2&   3.3&   77&    5.3&   p1234& -119.08& -31.17&   12.9&  3EGJ0530-3626\\
    &             &       &       &        &       &     &  16.0&   5.7&   31&    3.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.0&   4.5&   39&    3.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.9&   5.7&   31&    3.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.0&   4.0&   45&    3.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.1&   3.3&   77&    5.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.7&   5.6&   31&    3.5&     290&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.4&   6.8&   41&    4.6&    335+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.2&   8.5&   21&    3.6&    3355&	   &	   &	   &		   \\
 35 &EGR J0530+1331&  82.71&  13.52& -168.64& -11.04& 0.16&  78.5&   3.1& 2361&   31.1&     p19& -168.64& -11.05&   79.5&  3EGJ0530+1323\\
    &             &       &       &        &       &     &  98.3&   5.3& 1125&   23.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 136.2&  16.4&  192&   10.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.7&   7.3&  127&    4.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  89.3&   7.2&  478&   15.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 102.4&   5.0& 1317&   25.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  64.5&   5.2&  612&   14.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  86.1&   3.6& 1924&   29.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  65.4&   6.9&  381&   11.2&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.6&  18.1&   20&    2.1&     36+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 136.4&   9.3&  589&   19.1&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  84.3&  13.2&  123&    8.2&    4130&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 105.0&  16.0&  131&    8.3&    419+&	   &	   &	   &		   \\
 36 &EGR J0531-2934&  82.90& -29.57& -126.68& -29.29& 1.00&  32.8&  11.4&   21&    4.1&    3355& -127.33& -27.00&   23.3&  3EGJ0531-2940\\
    &             &       &       &        &       &     &   9.6&   4.8&   19&    2.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.9&   4.3&   28&    2.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.3&   2.7&   32&    2.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.2&   2.7&   32&    2.7&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.1&   7.1&   22&    3.4&    335+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.6&   8.9&    8&    1.4&    419+&	   &	   &	   &		   \\
 37 &EGR J0534+2159&  83.67&  21.99& -175.40&  -5.77& 0.06& 230.7&   4.3& 7030&   75.8&     p19& -175.43&  -5.76&  230.3&  3EGJ0534+2200\\
    &             &       &       &        &       &     & 226.6&   6.4& 3051&   49.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 192.2&  17.8&  298&   15.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 197.1&  11.0&  789&   24.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 195.6&  10.4&  879&   25.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 224.0&   6.0& 3365&   51.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 201.2&   7.6& 1710&   36.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 216.9&   4.7& 5100&   63.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 275.3&  11.3& 1374&   34.2&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 255.4&  17.5&  501&   20.8&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 187.9&  22.8&  171&   11.2&     36+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 241.1&  10.6& 1150&   32.4&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 136.2&  16.8&  199&   10.6&    4130&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 209.5&  28.6&  120&   10.2&    419+&	   &	   &	   &		   \\
 38 &EGR J0537-6946&  84.33& -69.78&  -79.73& -31.71& 0.39&  11.9&   2.0&  175&    7.0&     p19&  -79.82& -31.76&   12.1&  3EGJ0533-6916\\
    &             &       &       &        &       &     &   9.1&   2.6&   74&    4.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.8&   8.0&   22&    2.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.7&   6.6&    8&    1.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   4.1&   36&    3.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   2.5&   97&    4.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.1&   3.6&   47&    3.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.0&   2.1&  149&    6.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.4&   9.0&   26&    3.0&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.0&   8.1&    8&    1.6&    335+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.2&  12.8&    7&    1.6&    3355&	   &	   &	   &		   \\
 39 &EGR J0540+0657&  85.06&   6.95& -161.66& -12.41& 1.07&  49.4&  13.6&   48&    4.5&    p789& -161.66& -12.38&   47.7&               \\
    &             &       &       &        &       &     &   4.5&   4.4&   19&    1.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.1&   1.9&  100&    2.3&     p19&	   &	   &	   &		   \\
 40 &EGR J0540-4358&  85.09& -43.98& -109.99& -30.80& 0.37&  21.9&   2.9&  191&    9.7&   p1234& -110.00& -30.75&   24.8&  3EGJ0540-4402\\
    &             &       &       &        &       &     &  14.3&   4.0&   58&    4.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.0&   4.7&   60&    5.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  46.6&   8.4&   68&    8.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.1&   4.0&   58&    4.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.6&   4.2&  132&    9.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.7&   2.9&  188&    9.6&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   7.1&   10&    1.3&     290&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.1&   7.4&   33&    4.9&    3290&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.6&   5.3&   20&    2.4&    335+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.2&   7.0&   11&    2.0&    3355&	   &	   &	   &		   \\
 41 &EGR J0614+4204&  93.68&  42.08&  171.34&  11.55& 0.37&  10.3&   2.4&  129&    4.9&   p1234&  171.20&  11.45&   10.6&  3EGJ0613+4201\\
    &             &       &       &        &       &     &   8.5&   3.0&   71&    3.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.7&  12.2&   11&    2.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.5&   6.5&   31&    3.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.5&   2.9&   85&    3.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.5&   4.3&   41&    3.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.3&   2.4&  130&    4.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.7&   6.9&   25&    2.2&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.4&  12.3&    9&    1.8&    4130&	   &	   &	   &		   \\
 42 &EGR J0615-3308&  93.86& -33.15& -119.76& -21.46& 0.51&  14.8&   3.2&   82&    5.7&   p1234& -119.75& -21.55&   14.5&  3EGJ0616-3310\\
    &             &       &       &        &       &     &  12.7&   4.1&   37&    3.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   5.0&   26&    2.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  38.3&  17.6&   14&    2.8&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.7&   4.1&   37&    3.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.8&   5.1&   41&    3.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.8&   3.2&   82&    5.7&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.5&  11.2&    9&    2.5&     440&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.9&   6.4&   11&    1.7&     290&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.4&  10.4&   12&    2.4&    3290&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.8&   8.7&   15&    2.2&    335+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.7&  12.3&   10&    2.0&    3355&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.2&  14.1&   14&    2.5&    419+&	   &	   &	   &		   \\
 43 &EGR J0617+2238&  94.32&  22.65& -171.01&   3.08& 0.10&  46.4&   3.1& 1225&   17.5&     p19& -171.00&   3.05&   48.8&  3EGJ0617+2238\\
    &             &       &       &        &       &     &  41.2&   4.5&  492&   10.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.9&  14.4&   61&    3.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  47.4&   7.9&  192&    7.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  57.7&   7.9&  216&    8.9&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  42.4&   4.3&  559&   11.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  52.6&   5.6&  410&   11.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  46.7&   3.4&  981&   15.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  42.8&   9.0&  146&    5.4&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  45.8&  11.3&   91&    4.7&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  66.6&  21.8&   36&    3.8&     36+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.4&   7.1&  155&    5.7&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  47.6&  12.1&   69&    4.7&    4130&	   &	   &	   &		   \\
 44 &EGR J0633+0646&  98.28&   6.77& -155.18&  -0.96& 0.28&  21.3&   3.3&  368&    7.1&   p1234& -155.18&  -0.95&   23.0&  3EGJ0631+0642\\
    &             &       &       &        &       &     &  17.3&   4.7&  145&    4.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.3&  14.1&   14&    1.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.7&   7.1&  109&    4.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.4&   6.6&   97&    4.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.9&   4.5&  164&    4.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.3&   4.8&  205&    5.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.9&  12.4&   32&    2.2&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.2&   3.1&  393&    7.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.1&   7.3&   53&    2.5&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.1&  12.1&   33&    2.3&    419+&	   &	   &	   &		   \\
 45 &EGR J0633+1750&  98.44&  17.84& -164.94&   4.27& 0.04& 400.9&   5.4& 9018&  126.5&     p19& -164.94&   4.27&  403.9&  3EGJ0633+1751\\
    &             &       &       &        &       &     & 373.7&   8.3& 3371&   74.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 444.3&  26.3&  463&   28.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 386.6&  12.4& 1582&   52.9&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 353.4&  12.0& 1376&   50.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 381.0&   7.9& 3835&   80.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 371.6&   8.7& 2969&   73.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 377.9&   5.9& 6822&  108.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 479.2&  16.8& 1252&   48.2&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 485.4&  20.4&  891&   40.7&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 375.7&  12.4& 1494&   50.7&      2+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 383.3&  20.8&  543&   30.8&    4130&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 411.6&  32.5&  250&   22.0&    419+&	   &	   &	   &		   \\
 46 &EGR J0722-5121& 110.60& -51.36&  -97.22& -16.34& 0.45&   7.9&   2.1&  107&    4.2&   p1234&  -97.02& -16.25&    8.2&  3EGJ0725-5140\\
    &             &       &       &        &       &     &   9.7&   2.9&   73&    3.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.1&   4.3&   33&    2.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.0&   2.8&   73&    3.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.8&   3.2&   31&    1.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.8&   2.1&  105&    4.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.5&   7.2&   37&    3.4&    3385&	   &	   &	   &		   \\
 47 &EGR J0723+7134& 110.86&  71.58&  143.72&  28.15& 0.32&  19.4&   1.9&  358&   13.1&     p19&  143.71&  28.17&   19.2&  3EGJ0721+7120\\
    &             &       &       &        &       &     &  20.3&   3.4&  115&    7.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.7&   3.4&   76&    5.7&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.8&   4.0&   37&    3.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.6&   6.8&   47&    5.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.8&   2.4&  187&    9.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.4&   3.5&   84&    5.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.4&   2.0&  271&   10.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.9&   5.5&   89&    7.6&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.7&   4.0&   36&    3.2&    319+&	   &	   &	   &		   \\
 48 &EGR J0726-4715& 111.74& -47.26& -100.78& -13.98& 0.50&  16.7&   3.6&  113&    5.4&      p1& -100.82& -14.73&   17.7&  3EGJ0724-4713\\
    &             &       &       &        &       &     &  15.6&   3.4&  114&    5.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.1&   2.5&  124&    4.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.7&   2.5&  120&    4.4&     p19&	   &	   &	   &		   \\
 49 &EGR J0737+1720& 114.43&  17.34& -157.84&  17.84& 0.59&  13.0&   2.8&   97&    5.6&   p1234& -157.83&  17.85&   13.1&  3EGJ0737+1721\\
    &             &       &       &        &       &     &  11.6&   3.5&   54&    3.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.2&  22.5&    7&    1.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.5&   6.4&   22&    3.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.0&   6.5&   13&    2.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.4&   3.5&   61&    4.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.8&   4.6&   35&    3.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.6&   2.8&   96&    5.5&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.2&   9.2&   10&    2.5&    4130&	   &	   &	   &		   \\
 50 &EGR J0743+5438& 115.87&  54.65&  163.16&  29.20& 0.53&  24.3&   4.7&   82&    6.6&    227+&  163.13&  29.21&   23.9&  3EGJ0743+5447\\
    &             &       &       &        &       &     &  21.5&   4.3&   83&    6.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.9&   2.7&   86&    4.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.9&   2.2&   79&    4.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.9&  11.2&   10&    1.9&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.5&   2.2&   89&    4.5&     p19&	   &	   &	   &		   \\
 51 &EGR J0807+4856& 121.79&  48.94&  170.20&  32.24& 0.59&  10.8&   2.6&   82&    5.0&     p12&  170.34&  32.30&   10.8&  3EGJ0808+4844\\
    &             &       &       &        &       &     &  10.9&   3.5&   47&    3.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.7&   3.9&   35&    3.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.4&  24.8&    3&    1.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.0&   2.4&   88&    4.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.9&   2.4&   87&    4.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.4&   4.1&   37&    3.8&    227+&	   &	   &	   &		   \\
 52 &EGR J0807+5123& 121.86&  51.39&  167.32&  32.49& 0.70&   9.9&   2.6&   81&    4.5&     p12&  167.12&  32.86&   10.0&  3EGJ0808+5114\\
    &             &       &       &        &       &     &  12.9&   3.6&   58&    4.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.9&   3.7&   26&    2.1&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.6&   2.3&   84&    4.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.6&   2.3&   84&    4.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.8&   3.7&   13&    1.1&    227+&	   &	   &	   &		   \\
 53 &EGR J0812-0624& 123.11&  -6.41& -131.70&  14.79& 0.70&  20.6&   4.6&   73&    5.5&     p19& -131.77&  14.79&   18.6&  3EGJ0812-0646\\
    &             &       &       &        &       &     &  21.5&   5.3&   60&    5.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 129.8&  86.1&    5&    2.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.5&   5.3&   60&    5.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.3&   5.3&   63&    5.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.7&  10.3&   10&    1.7&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.1&   7.3&   25&    3.0&     440&	   &	   &	   &		   \\
 54 &EGR J0829+0510& 127.33&   5.18& -140.29&  24.10& 0.90&  17.0&   5.1&   40&    4.1&      p1& -139.88&  24.87&   14.4&  3EGJ0828+0508\\
    &             &       &       &        &       &     &  17.0&   5.1&   40&    4.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.6&   4.8&   40&    4.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.5&   4.8&   39&    3.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.1&  10.0&   13&    2.0&     440&	   &	   &	   &		   \\
 55 &EGR J0829+2415& 127.46&  24.25& -160.14&  31.67& 0.34&  26.5&   4.0&  118&    8.7&   p1234& -160.29&  31.90&   25.3&  3EGJ0829+2413\\
    &             &       &       &        &       &     &  23.0&   5.5&   52&    5.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.1&   6.0&   25&    3.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  81.3&  15.8&   49&    7.8&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.1&   5.5&   52&    5.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  31.7&   6.0&   69&    7.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.5&   4.0&  118&    8.7&     p19&	   &	   &	   &		   \\
 56 &EGR J0830+7048& 127.57&  70.81&  143.93&  33.57& 0.57&   8.6&   1.6&  163&    6.1&     p19&  143.52&  34.67&    7.8&  3EGJ0845+7049\\
    &             &       &       &        &       &     &  14.7&   3.0&   96&    6.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.2&   2.5&   20&    1.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.1&   4.4&   27&    2.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.6&   6.2&    7&    1.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   2.0&  116&    5.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.2&   3.6&   33&    2.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.9&   1.7&  148&    5.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.0&   4.5&   14&    1.5&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.8&   4.4&   26&    2.2&    319+&	   &	   &	   &		   \\
 57 &EGR J0834-4512& 128.70& -45.21&  -96.48&  -2.88& 0.03& 747.9&  10.9& 9417&  101.8&     p19&  -96.49&  -2.87&  785.9&  3EGJ0834-4511\\
    &             &       &       &        &       &     & 730.8&  14.5& 5101&   75.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 699.8&  41.5&  616&   24.2&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 762.6&  19.5& 3073&   58.6&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 874.4&  57.5&  467&   22.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 727.0&  13.7& 5713&   78.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 773.2&  18.5& 3528&   62.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 744.1&  11.0& 9244&  100.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  91.5&   9.1&  186&   15.7&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 777.6&  23.7& 2154&   49.4&    3385&	   &	   &	   &		   \\
 58 &EGR J0852-1224& 133.24& -12.40& -120.77&  19.98& 0.87&  41.2&  11.1&   36&    5.1&     440& -121.16&  19.39&   41.7&  3EGJ0852-1216\\
    &             &       &       &        &       &     &  14.2&   4.4&   43&    4.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.2&   4.4&   43&    4.0&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.5&   4.3&   41&    3.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.0&   4.3&   40&    3.7&     p19&	   &	   &	   &		   \\
 59 &EGR J0853+2015& 133.46&  20.25& -153.45&  35.65& 0.30&  12.1&   3.1&   58&    4.7&   p1234& -153.67&  36.00&   10.2&  3EGJ0853+1941\\
    &             &       &       &        &       &     &  10.9&   4.5&   27&    2.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   5.8&   17&    2.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.9&   7.5&   16&    3.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.8&   4.5&   27&    2.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.7&   4.5&   32&    3.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.1&   3.1&   58&    4.7&     p19&	   &	   &	   &		   \\
 60 &EGR J0901-3525& 135.45& -35.42& -100.87&   7.26& 0.33&  25.5&   4.8&  146&    6.2&      p1& -100.69&   7.35&   23.7&  3EGJ0903-3531\\
    &             &       &       &        &       &     &   8.4&   5.6&   26&    1.6&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.0&   4.5&  153&    6.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.2&   5.6&   25&    1.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.7&   3.6&  178&    6.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.3&   3.5&  175&    5.9&     p19&	   &	   &	   &		   \\
 61 &EGR J0918+4451& 139.52&  44.85&  175.54&  44.29& 0.47&  14.1&   2.0&  167&    8.8&     p19&  175.53&  44.28&   14.1&  3EGJ0917+4427\\
    &             &       &       &        &       &     &  14.1&   3.3&   64&    5.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.9&   3.4&   49&    4.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.4&   4.7&   49&    5.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.8&   2.3&  111&    6.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.0&   4.1&   52&    5.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.0&   2.0&  165&    8.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  64.5&  62.6&    2&    1.9&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.6&   4.0&   48&    4.7&    227+&	   &	   &	   &		   \\
 62 &EGR J0956+6524& 149.24&  65.41&  146.07&  43.06& 0.73&  13.2&   3.0&   86&    5.4&    227+&  146.02&  43.05&   12.3&  3EGJ0958+6533\\
    &             &       &       &        &       &     &  12.1&   2.7&   95&    5.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.5&   1.7&   84&    3.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.5&   1.5&   80&    3.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.6&   1.5&   85&    3.4&     p19&	   &	   &	   &		   \\
 63 &EGR J0957+5513& 149.32&  55.22&  158.85&  47.95& 0.47&   9.7&   1.6&  161&    7.3&   p1234&  158.85&  47.95&    8.5&  3EGJ0952+5501\\
    &             &       &       &        &       &     &   7.0&   2.5&   43&    3.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.3&   2.4&   65&    4.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.0&   5.0&   50&    5.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.5&   6.7&    9&    1.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.1&   1.7&  107&    5.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.7&   4.0&   58&    5.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  77.0&  64.3&    3&    1.7&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.8&   1.6&  164&    7.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.8&   2.7&   48&    3.8&    227+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.6&   7.0&    9&    1.8&    4180&	   &	   &	   &		   \\
 64 &EGR J1009+4831& 152.39&  48.52&  167.46&  52.19& 0.49&   5.5&   1.4&   84&    4.5&     p19&  167.48&  52.18&    5.6&  3EGJ1009+4855\\
    &             &       &       &        &       &     &   7.6&   2.4&   45&    3.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.9&   2.4&   27&    2.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.2&   5.3&    7&    1.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.2&   1.7&   72&    4.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.8&   2.5&   11&    1.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.2&   1.4&   79&    4.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  47.3&  34.7&    4&    2.2&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.6&   3.1&   34&    3.4&    227+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.5&   5.2&    8&    1.7&    4180&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.7&   4.1&   11&    1.6&      40&	   &	   &	   &		   \\
 65 &EGR J1021-5831& 155.37& -58.53&  -75.60&  -1.16& 0.22&  70.5&   6.1& 1017&   12.8&     p19&  -75.52&  -1.13&   81.7&  3EGJ1027-5817\\
    &             &       &       &        &       &     &  57.0&   8.9&  361&    7.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  51.5&  20.2&   59&    2.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 100.7&  13.9&  316&    8.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  62.3&  22.4&   62&    3.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  57.0&   8.1&  427&    7.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  92.0&  11.8&  379&    8.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  68.6&   6.7&  796&   11.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  83.6&  15.3&  216&    6.1&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 118.3&  23.5&  134&    5.8&    3385&	   &	   &	   &		   \\
 66 &EGR J1048-5839& 162.18& -58.66&  -72.46&   0.50& 0.16&  58.0&   5.8&  766&   11.2&     p19&  -72.31&   0.28&   56.7&  3EGJ1048-5840\\
    &             &       &       &        &       &     &  51.0&   9.2&  251&    6.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  70.7&  19.3&   85&    4.2&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  65.6&  11.6&  215&    6.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  60.5&  20.8&   58&    3.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  54.3&   8.3&  333&    7.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  63.5&  10.1&  269&    7.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  57.6&   6.4&  596&   10.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  62.4&  13.8&  165&    5.0&     p56&	   &	   &	   &		   \\
 67 &EGR J1058-5221& 164.63& -52.36&  -73.98&   6.76& 0.19&  28.7&   3.3&  387&   10.1&     p19&  -73.91&   6.80&   29.6&  3EGJ1058-5234\\
    &             &       &       &        &       &     &  22.5&   4.9&  127&    5.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.8&   9.2&   36&    2.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.6&   7.1&   94&    5.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.9&  14.0&   26&    3.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.6&   4.4&  164&    5.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.3&   6.4&  124&    6.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.1&   3.6&  288&    8.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.4&   8.2&   77&    4.8&     p56&	   &	   &	   &		   \\
 68 &EGR J1058-6101& 164.69& -61.03&  -70.29&  -1.08& 0.34&  37.3&   5.6&  476&    7.2&     p19&  -70.05&  -0.99&   38.0&  3EGJ1102-6103\\
    &             &       &       &        &       &     &  46.7&   9.7&  211&    5.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.6&  18.8&   36&    1.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.0&  10.2&   66&    2.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.8&  18.5&   36&    1.9&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  45.3&   8.7&  254&    5.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.4&   8.9&  104&    2.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.3&   6.2&  355&    6.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  45.8&  13.4&  114&    3.7&     p56&	   &	   &	   &		   \\
 69 &EGR J1104+3813& 166.20&  38.22&  179.75&  65.09& 0.21&  14.1&   1.8&  194&   10.5&     p19&  179.99&  65.16&   13.9&  3EGJ1104+3809\\
    &             &       &       &        &       &     &  19.4&   3.3&   97&    7.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.2&   3.5&   46&    5.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.7&   3.3&   49&    5.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.8&   2.4&  142&    9.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.7&   2.7&   52&    5.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.3&   1.8&  190&   10.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.6&  15.9&    5&    1.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.5&   3.9&   57&    6.1&      40&	   &	   &	   &		   \\
 70 &EGR J1122-5946& 170.55& -59.77&  -68.09&   1.18& 0.31&  22.2&   4.8&  244&    5.0&   p1234&  -68.17&   1.20&   20.7&               \\
    &             &       &       &        &       &     &  27.0&   7.3&  132&    4.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.1&   8.1&   30&    1.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  53.1&  15.1&   74&    4.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.5&   6.5&  153&    4.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.3&   7.3&   96&    3.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.7&   4.3&  238&    4.4&     p19&	   &	   &	   &		   \\
 71 &EGR J1131-0027& 172.75&  -0.46&  -95.37&  56.31& 0.41&  12.2&   3.7&   44&    4.0& virgo3a&  -95.37&  56.31&   11.6&  3EGJ1133+0033\\
    &             &       &       &        &       &     &   8.2&   3.0&   41&    3.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.0&   2.5&   38&    2.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.9&   1.6&   38&    1.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.0&   1.5&   28&    1.4&     p19&	   &	   &	   &		   \\
 72 &EGR J1134-1533& 173.62& -15.55&  -82.98&  43.42& 0.53&  45.1&   8.6&   66&    7.5&  virgo2&  -82.94&  43.49&   39.1&  3EGJ1134-1530\\
    &             &       &       &        &       &     &   3.9&   3.2&   17&    1.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  37.7&   8.3&   55&    6.2&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.5&   6.3&   11&    1.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.3&   3.2&   70&    4.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.0&   3.3&   13&    1.3&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   2.3&   82&    4.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.9&   2.3&   70&    3.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.2&   9.8&    6&    1.5&    2040&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.1&   4.9&   14&    1.6& virgo3a&	   &	   &	   &		   \\
 73 &EGR J1158-1950& 179.68& -19.84&  -73.67&  41.33& 0.80&  11.4&   3.6&   40&    4.0&     p34&  -73.66&  41.34&   10.6&               \\
    &             &       &       &        &       &     &   9.7&   5.2&   18&    2.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.5&   4.8&   19&    3.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.3&   1.8&   36&    2.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.0&   1.7&   34&    1.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.1&   5.1&    8&    1.1&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   5.9&   16&    2.2& virgo3a&	   &	   &	   &		   \\
 74 &EGR J1201+2915& 180.25&  29.25& -160.82&  78.69& 0.10&  52.3&  11.3&   44&    7.1&    4180& -159.62&  78.72&   46.4&  3EGJ1200+2847\\
    &             &       &       &        &       &     &   7.9&   5.4&   14&    1.7&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.9&   3.0&   45&    3.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  49.3&  11.0&   41&    6.8&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.7&   3.0&   87&    6.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.9&   1.8&   86&    4.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  75.0&  21.6&   20&    5.4&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   1.8&  116&    5.5&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.6&   5.4&   26&    3.0& virgo3a&	   &	   &	   &		   \\
 75 &EGR J1218-1545& 184.71& -15.76&  -68.48&  46.39& 0.42&  18.7&   5.5&   39&    4.4& virgo3a&  -68.50&  47.04&   19.4&  3EGJ1219-1520\\
    &             &       &       &        &       &     &  15.9&   4.9&   40&    4.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.1&   2.0&   19&    1.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.4&   2.9&   40&    2.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.4&   1.7&   63&    2.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.3&   1.6&   74&    3.0&     p19&	   &	   &	   &		   \\
 76 &EGR J1222+2845& 185.74&  28.75& -163.19&  83.51& 0.23&  12.5&   1.8&  179&    8.3&     p19& -163.19&  83.51&    8.9&  3EGJ1222+2841\\
    &             &       &       &        &       &     &   4.6&   2.5&   22&    2.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.6&   4.2&   16&    2.2&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.4&   3.4&   68&    5.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.7&   8.9&   28&    4.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.9&   2.2&   41&    3.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.4&   3.2&   95&    6.4&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.6&   1.9&  149&    7.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.1&   7.1&   16&    1.9&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.7&  11.8&   26&    3.7&    4180&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.7&   3.7&   21&    2.5&      40&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  36.7&  18.1&    9&    2.8&    2040&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.7&   5.0&   36&    4.7& virgo3a&	   &	   &	   &		   \\
 77 &EGR J1225+2115& 186.25&  21.25& -104.19&  81.58& 0.07&  11.5&   1.8&  190&    7.8&   p1234& -104.19&  81.58&   13.4&  3EGJ1224+2118\\
    &             &       &       &        &       &     &   9.0&   3.0&   51&    3.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   5.3&   22&    1.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.7&   2.8&   81&    5.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   2.6&   84&    4.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.7&   2.3&   99&    6.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.6&   1.7&  184&    7.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.1&  10.3&    4&    1.4&    4180&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.4&   7.6&   20&    2.2&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.0&   6.5&   30&    3.5&      40&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.4&  14.7&   16&    2.6&    2040&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.7&   3.7&   35&    3.5& virgo3a&	   &	   &	   &		   \\
 78 &EGR J1229+0203& 187.25&   2.06&  -70.12&  64.36& 0.26&  27.8&   1.9&  771&   17.5&     p19&  -70.12&  64.36&   26.5&  3EGJ1229+0210\\
    &             &       &       &        &       &     &  19.6&   3.4&  155&    6.6&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.9&   5.1&   53&    3.5&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  31.0&   3.9&  202&    9.9&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.8&   4.7&  107&    6.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.4&   2.9&  207&    7.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.1&   3.0&  305&   11.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.2&   2.1&  513&   13.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  56.2&   6.3&  241&   11.6&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.6&   7.6&   13&    1.4&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.7&   5.2&   52&    3.5&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.8&   4.9&  152&    8.9& virgo3a&	   &	   &	   &		   \\
 79 &EGR J1231-1412& 187.86& -14.20&  -64.38&  48.39& 0.25&   8.3&   1.6&  170&    6.0&     p19&  -64.38&  48.39&    9.1&  3EGJ1234-1318\\
    &             &       &       &        &       &     &   4.0&   2.6&   23&    1.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.4&   4.0&   63&    4.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.9&   3.4&   25&    2.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   2.3&   83&    4.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.8&   2.5&   25&    1.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.8&   1.7&  111&    4.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.6&   4.7&   58&    4.6&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.4&   5.7&   54&    5.1&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.7&  10.1&   23&    3.3&    2040&	   &	   &	   &		   \\
 80 &EGR J1237+0434& 189.31&   4.58&  -66.23&  67.20& 0.66&   9.2&   1.4&  249&    7.3&     p19&  -66.01&  67.15&    9.7&  3EGJ1236+0457\\
    &             &       &       &        &       &     &  10.2&   2.7&   81&    4.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.3&   4.4&   46&    4.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.5&   2.7&   37&    2.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.3&   3.5&   40&    3.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   2.3&  126&    5.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.7&   2.1&   73&    3.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.0&   1.6&  199&    6.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.7&   4.5&   41&    2.7&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.4&   4.4&   46&    4.0&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.2&   6.8&   18&    2.8&    2040&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.3&   3.4&   24&    1.7& virgo3a&	   &	   &	   &		   \\
 81 &EGR J1247-0733& 191.75&  -7.55&  -59.00&  55.31& 0.24&   8.1&   1.7&  219&    5.2&     p19&  -59.17&  55.03&    8.9&  3EGJ1246-0651\\
    &             &       &       &        &       &     &  14.0&   4.1&   91&    3.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.9&   3.3&   19&    1.7&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.9&   2.9&  114&    4.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.4&   1.9&  143&    4.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.0&   3.9&   43&    1.9&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.2&   8.8&   19&    1.8&    p789&	   &	   &	   &		   \\
 82 &EGR J1256-0552& 194.01&  -5.87&  -54.96&  56.98& 0.09&  83.7&   2.5& 2388&   47.2&     p19&  -54.96&  56.98&   86.4&  3EGJ1255-0549\\
    &             &       &       &        &       &     & 161.7&   6.6& 1104&   37.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.2&   3.5&   24&    2.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  41.9&   5.0&  176&   11.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.2&   3.9&  121&    7.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 104.5&   4.5& 1114&   34.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.5&   3.1&  294&   12.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  70.7&   2.8& 1434&   35.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 110.9&   5.9&  755&   26.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 132.4&  13.5&  189&   14.6&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.0&   3.9&   18&    1.7&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.6&   6.0&  128&    9.9& virgo3a&	   &	   &	   &		   \\
 83 &EGR J1259-2209& 194.92& -22.16&  -54.55&  40.67& 0.58&   8.6&   2.0&  128&    4.9&     p19&  -54.63&  40.60&    8.0&               \\
    &             &       &       &        &       &     &   9.6&   3.7&   43&    3.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.2&   3.0&   15&    1.1&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.4&   8.2&   23&    3.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.9&   4.3&   27&    2.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.2&   2.4&   58&    2.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.2&   3.9&   51&    3.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.0&   2.0&  108&    4.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.5&   7.5&   19&    2.1&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.9&  11.4&    9&    2.0&    2040&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.6&  10.0&   24&    3.4& virgo3a&	   &	   &	   &		   \\
 84 &EGR J1309-0535& 197.29&  -5.59&  -48.96&  57.00& 0.32&   6.9&   1.6&  189&    4.9&     p19&  -48.28&  57.28&    7.9&  3EGJ1310-0517\\
    &             &       &       &        &       &     &  12.1&   3.8&   78&    3.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.1&   3.2&   19&    1.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.2&   3.8&   16&    1.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.1&   2.9&   34&    2.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.9&   2.7&  100&    4.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.0&   2.3&   47&    2.3&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.6&   1.8&  149&    4.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.5&   3.5&   48&    2.3&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.9&   3.8&   20&    2.1&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   6.2&   10&    1.8&    2040&	   &	   &	   &		   \\
 85 &EGR J1314-3417& 198.58& -34.30&  -51.70&  28.33& 0.45&  12.6&   2.3&  156&    6.3&   p1234&  -51.69&  28.20&   13.1&  3EGJ1314-3431\\
    &             &       &       &        &       &     &  15.8&   4.6&   58&    4.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.9&   3.9&   78&    4.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.9&   5.2&   17&    2.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.6&   3.0&  134&    6.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.3&   3.5&   24&    2.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.6&   2.3&  156&    6.3&     p19&	   &	   &	   &		   \\
 86 &EGR J1328-4337& 202.07& -43.62&  -50.04&  18.75& 0.37&  10.5&   2.5&  144&    4.8&   p1234&  -50.04&  18.75&   10.8&  3EGJ1324-4314\\
    &             &       &       &        &       &     &   5.1&   4.2&   23&    1.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.4&   4.4&   64&    3.7&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.3&   5.1&   29&    2.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.2&   6.2&   14&    1.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   3.1&   94&    3.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.0&   4.0&   48&    2.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   2.5&  144&    4.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.9&   7.6&   22&    2.4&    314+&	   &	   &	   &		   \\
 87 &EGR J1337-1310& 204.45& -13.17&  -40.02&  48.16& 0.63&  30.2&   6.5&   82&    5.7&     p56&  -39.34&  47.22&   26.5&  3EGJ1339-1419\\
    &             &       &       &        &       &     &  15.2&   8.9&   14&    2.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.3&   3.5&   43&    3.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   3.3&   58&    3.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.6&   1.8&   36&    1.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  38.2&  20.3&   12&    2.3&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.2&   1.9&  124&    4.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.4&   5.0&    9&    1.2&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.8&  10.3&   16&    3.1&    2040&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.6&   8.0&   19&    2.7& virgo3a&	   &	   &	   &		   \\
 88 &EGR J1338+5102& 204.54&  51.04&  105.73&  64.50& 0.46&   8.5&   2.5&   50&    4.0&   p1234&  105.73&  64.50&    7.8&  3EGJ1337+5029\\
    &             &       &       &        &       &     &   4.3&   2.7&   17&    1.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.4&   6.9&   23&    3.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.6&   8.0&    9&    2.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.9&   2.7&   42&    3.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   7.5&    8&    1.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   2.5&   50&    4.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.0&   3.8&   12&    1.9&      40&	   &	   &	   &		   \\
 89 &EGR J1345+2912& 206.33&  29.20&   45.98&  77.95& 0.73&   9.9&   2.6&   61&    4.7&     p19&   46.62&  77.52&   10.6&  3EGJ1347+2932\\
    &             &       &       &        &       &     &  11.8&   3.8&   30&    4.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.2&   5.1&    9&    1.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.6&   3.4&   35&    3.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.6&   3.9&   14&    1.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.3&   2.6&   47&    3.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  39.6&  16.5&   14&    3.4&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.9&   6.8&   24&    4.1&      40&	   &	   &	   &		   \\
 90 &EGR J1409-0736& 212.27&  -7.61&  -25.88&  50.50& 0.25& 107.2&   9.6&  234&   16.7&      p2&  -25.89&  50.50&  100.8&  3EGJ1409-0745\\
    &             &       &       &        &       &     &   6.8&   4.1&   27&    1.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.4&   3.4&   22&    1.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.9&   4.5&  268&   12.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.8&   3.1&   18&    1.3&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.2&   2.9&  283&   11.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.6&   2.8&  292&   11.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.7&  15.5&   14&    2.2&     250&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  99.6&  12.7&  115&   11.8&  virgo2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  78.6&  18.3&   35&    6.3&    2040&	   &	   &	   &		   \\
 91 &EGR J1414-6224& 213.50& -62.41&  -47.67&  -1.05& 0.35&  81.8&  12.7&  358&    7.0&     p12&  -47.46&  -0.42&   86.5&  3EGJ1410-6147\\
    &             &       &       &        &       &     &  83.4&  14.2&  300&    6.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  75.5&  28.8&   58&    2.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.5&  13.6&   85&    1.9&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  38.4&  17.1&   76&    2.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.2&  10.6&  156&    2.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  51.7&   8.2&  502&    6.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  49.9&   8.1&  484&    6.5&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  79.8&  24.4&   88&    3.6&     230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.2&  15.3&   74&    1.9&    314+&	   &	   &	   &		   \\
 92 &EGR J1418-6040& 214.72& -60.68&  -46.56&   0.40& 0.22&  68.7&  11.9&  369&    6.2&     p34&  -46.32&   0.38&   58.1&  3EGJ1420-6038\\
    &             &       &       &        &       &     &  20.0&  13.3&   76&    1.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  64.7&  15.1&  218&    4.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  73.5&  19.2&  147&    4.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.3&  12.0&   71&    1.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.7&   8.5&  439&    5.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  42.9&   8.5&  431&    5.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  53.7&  24.3&   63&    2.3&     230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  59.5&  17.2&  152&    3.7&    314+&	   &	   &	   &		   \\
 93 &EGR J1424+3730& 216.08&  37.50&   66.73&  67.89& 0.85&  17.6&   5.1&   33&    4.6&      p1&   67.37&  67.80&   17.6&  3EGJ1424+3734\\
    &             &       &       &        &       &     &  10.2&   3.7&   30&    3.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.5&   3.7&   28&    3.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.4&   3.7&   27&    3.1&     p19&	   &	   &	   &		   \\
 94 &EGR J1428-4240& 217.16& -42.67&  -38.65&  16.70& 0.62&  26.3&   5.1&  118&    6.2&     p34&  -37.80&  17.68&   23.1&  3EGJ1429-4217\\
    &             &       &       &        &       &     &   6.7&   4.1&   28&    1.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.3&   7.0&   62&    4.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.0&   7.6&   60&    4.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.7&   3.0&   29&    1.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.3&   2.7&  141&    4.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.2&   2.6&  139&    4.7&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  38.8&  20.1&   14&    2.4&    4235&	   &	   &	   &		   \\
 95 &EGR J1458-1904& 224.56& -19.07&  -20.00&  34.52& 0.59&  19.9&   5.2&   58&    4.7&      p1&  -20.30&  34.39&   19.8&  3EGJ1457-1903\\
    &             &       &       &        &       &     &   7.9&   6.7&    9&    1.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.1&   3.9&   61&    3.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.6&   3.1&   62&    3.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.5&   3.1&   61&    3.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.5&  15.4&   12&    3.0&     250&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.5&  11.8&    6&    1.5&    4235&	   &	   &	   &		   \\
 96 &EGR J1504-1539& 226.14& -15.65&  -16.04&  36.40& 0.65&  37.5&  10.6&   32&    4.9&    3390&  -15.97&  36.40&   38.0&  3EGJ1504-1537\\
    &             &       &       &        &       &     &  36.4&  10.5&   31&    4.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.4&   6.6&   38&    4.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.6&   3.1&   38&    2.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.4&   3.1&   37&    2.3&     p19&	   &	   &	   &		   \\
 97 &EGR J1512-0857& 228.13&  -8.95&   -8.66&  40.30& 0.40&  18.7&   3.7&  112&    6.0&   p1234&   -8.64&  40.32&   20.4&  3EGJ1512-0849\\
    &             &       &       &        &       &     &  22.9&   5.1&   83&    5.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.9&   7.9&   19&    2.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.9&   7.2&   17&    2.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.9&   5.1&   81&    5.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.3&   5.3&   33&    3.3&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.5&   3.7&  111&    6.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.7&   8.0&   20&    2.5&    3390&	   &	   &	   &		   \\
 98 &EGR J1516-2536& 229.18& -25.60&  -20.34&  26.72& 0.69&  28.6&   8.3&   41&    4.4&      p3&  -20.11&  27.10&   27.5&  3EGJ1517-2538\\
    &             &       &       &        &       &     &   4.6&   3.7&   17&    1.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.7&   5.0&   20&    1.5&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.8&   3.0&   32&    1.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.6&   5.8&   44&    3.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.1&   2.7&   75&    3.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.6&   2.6&   71&    3.2&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.1&  19.8&   10&    1.5&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.9&  19.3&   12&    2.0&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.8&  13.2&   14&    2.9&    3390&	   &	   &	   &		   \\
 99 &EGR J1607+8216& 241.84&  82.27&  116.06&  32.03& 0.60&   9.8&   2.5&   73&    4.6&     p12&  115.97&  32.03&    9.5&  3EGJ1621+8203\\
    &             &       &       &        &       &     &  10.8&   3.0&   59&    4.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.8&   4.9&   17&    2.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.1&   6.0&    7&    1.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.6&   2.2&   79&    4.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   2.2&   77&    4.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.1&   4.1&   34&    3.2&     220&	   &	   &	   &		   \\
100 &EGR J1607+1533& 241.99&  15.55&   29.10&  43.10& 0.60&  39.3&  12.2&   27&    4.3&     250&   29.55&  43.87&   39.5&  3EGJ1605+1553\\
    &             &       &       &        &       &     &  11.1&   4.9&   29&    2.6&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.4&   9.3&   15&    2.6&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   4.5&   24&    2.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.6&   8.4&   14&    2.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.8&   4.0&   40&    3.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   4.0&   39&    3.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.6&   9.5&   15&    2.8&    3390&	   &	   &	   &		   \\
101 &EGR J1608+1051& 242.04&  10.85&   23.37&  41.09& 0.39&  27.5&   5.2&   93&    6.6&      p1&   23.37&  41.09&   31.5&  3EGJ1608+1055\\
    &             &       &       &        &       &     &  27.1&   5.2&   92&    6.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.4&   4.2&   90&    5.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.4&   4.2&   90&    5.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.1&  11.0&   22&    3.4&     250&	   &	   &	   &		   \\
102 &EGR J1609-1128& 242.32& -11.47&    0.82&  28.44& 0.75&  83.8&  27.4&   24&    4.2&    229+&    0.82&  28.44&   82.1&  3EGJ1607-1101\\
    &             &       &       &        &       &     &  22.3&   9.6&   28&    2.7&      p2&	   &	   &	   &		   \\
103 &EGR J1615+3426& 243.90&  34.44&   55.52&  46.00& 0.16&  25.6&   3.2&  189&   10.7&     p19&   55.53&  46.01&   25.9&  3EGJ1614+3424\\
    &             &       &       &        &       &     &   4.7&   3.7&   12&    1.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.1&   8.1&   83&    8.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  64.1&  28.6&   10&    3.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  79.2&  16.5&   47&    7.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.3&   4.1&   93&    7.0&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  74.8&  14.3&   55&    7.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.1&   4.1&  148&    9.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.2&   5.1&   44&    4.9&     p56&	   &	   &	   &		   \\
104 &EGR J1617-2610& 244.28& -26.17&   -9.78&  17.28& 0.90& 136.6&  32.9&   62&    5.1&    4230&   -9.82&  17.16&  107.9&  3EGJ1612-2618\\
    &             &       &       &        &       &     &  21.0&   8.1&   73&    2.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.4&   9.1&   45&    2.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  36.5&  12.7&   75&    3.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.2&   4.6&   77&    1.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.3&   7.6&  122&    3.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.0&   4.0&  197&    3.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.3&   3.9&  183&    3.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.0&  11.5&   22&    1.4&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  41.6&  15.6&   42&    3.0&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.9&  25.3&   18&    1.9&    3390&	   &	   &	   &		   \\
105 &EGR J1619+2223& 244.75&  22.39&   39.11&  42.96& 1.23&  38.6&  13.3&   22&    4.0&     p56&   39.05&  42.94&   32.7&               \\
106 &EGR J1625-2505& 246.26& -25.09&   -7.69&  16.69& 0.25&  21.5&   3.4&  342&    6.9&     p19&   -7.23&  16.30&   26.8&  3EGJ1626-2519\\
    &             &       &       &        &       &     &  21.1&   5.1&  131&    4.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.0&   6.6&   29&    1.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.5&   8.2&   38&    1.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.4&  10.5&  104&    4.9&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.1&   4.1&  159&    4.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.8&   6.6&  137&    4.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.5&   3.5&  292&    6.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  49.6&  15.7&   47&    3.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  41.3&  31.3&    9&    1.6&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.6&  20.5&   16&    2.1&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.9&  13.2&   18&    1.5&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.8&  21.6&   11&    1.3&    3390&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.2&  28.3&   15&    1.7&    4210&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  37.1&  16.4&   31&    2.5&    4235&	   &	   &	   &		   \\
107 &EGR J1625-2958& 246.49& -29.97&  -11.29&  13.26& 0.26& 255.5&  15.0&  612&   25.0&      p4&  -11.10&  13.15&  258.5&  3EGJ1625-2955\\
    &             &       &       &        &       &     &  12.0&   6.1&   48&    2.1&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.4&   7.0&   36&    2.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.9&   3.4&   60&    1.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 120.4&   8.2&  615&   19.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.0&   3.6&  662&   14.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  74.1&  14.0&   98&    6.7&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  45.7&   3.5&  763&   15.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 289.5&  35.8&  142&   11.6&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  81.1&  32.3&   20&    3.2&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.4&  11.9&   24&    2.0&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 226.2&  34.2&  100&    9.3&    4210&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 242.6&  23.1&  223&   15.7&    4235&	   &	   &	   &		   \\
108 &EGR J1635+3825& 248.95&  38.43&   61.50&  42.25& 0.24&  48.3&   3.7&  428&   18.3&     p19&   61.50&  42.25&   46.8&  3EGJ1635+3813\\
    &             &       &       &        &       &     & 103.3&   9.2&  235&   17.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  31.8&   6.8&   66&    6.2&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.1&  24.1&    9&    2.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  39.5&  11.7&   33&    4.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  68.6&   5.8&  299&   17.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  39.5&  10.5&   41&    5.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  62.8&   5.1&  339&   17.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.3&   5.1&   85&    6.6&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  40.9&  21.0&   10&    2.6&    p789&	   &	   &	   &		   \\
109 &EGR J1638-5157& 249.61& -51.95&  -25.98&  -3.34& 0.45&  61.5&  13.9&  142&    5.0&      p2&  -25.78&  -3.35&   46.0&  3EGJ1638-5155\\
    &             &       &       &        &       &     &  10.8&   9.2&   43&    1.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.4&  14.8&   30&    1.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.1&   7.7&  177&    3.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.2&   6.2&  195&    3.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  62.0&  30.2&   32&    2.3&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.3&   6.0&  226&    3.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.1&  15.9&   21&    1.1&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  84.1&  61.9&   12&    1.5&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  53.2&  29.8&   28&    2.0&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.9&  33.3&   14&    1.1&    4235&	   &	   &	   &		   \\
110 &EGR J1640-2807& 250.17& -28.13&   -7.70&  12.06& 0.43&  19.8&   5.2&  133&    4.2&     p34&   -7.67&  12.01&   17.9&  3EGJ1638-2749\\
    &             &       &       &        &       &     &  11.5&   5.7&   50&    2.2&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.1&   6.6&   80&    3.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.2&   8.1&   47&    2.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.0&   2.8&  158&    3.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.7&  11.5&   26&    1.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.5&   2.7&  181&    3.7&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.9&   7.5&   24&    1.6&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.1&  19.5&   14&    1.4&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.2&  23.7&    8&    1.4&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.6&  19.1&   13&    1.5&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.2&  12.3&   25&    2.1&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.3&  22.0&   14&    1.6&    4210&	   &	   &	   &		   \\
111 &EGR J1642+3940& 250.51&  39.68&   63.26&  41.12& 0.93&  34.9&   7.8&   56&    5.8&    5190&   64.76&  39.40&   20.0&               \\
    &             &       &       &        &       &     &  19.6&   4.6&   63&    5.3&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.7&   5.3&   22&    2.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.8&   4.7&   15&    1.7&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.5&   3.6&   38&    2.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.9&   3.2&   43&    2.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.8&   2.6&  106&    5.3&     p19&	   &	   &	   &		   \\
112 &EGR J1652-4552& 253.10& -45.87&  -19.87&  -1.13& 0.42&  92.5&  18.2&  250&    5.5&      p3&  -19.01&  -1.62&   68.9&  3EGJ1655-4554\\
    &             &       &       &        &       &     &  25.1&  12.0&  134&    2.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.5&  15.9&   90&    1.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.4&  20.7&   47&    1.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.6&   9.6&  245&    2.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  65.6&  13.7&  297&    5.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  39.1&   7.9&  524&    5.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  37.5&  30.9&   39&    1.3&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  38.0&   7.6&  549&    5.2&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  75.2&  34.4&   59&    2.3&     230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  76.2&  62.6&   17&    1.3&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 125.3&  44.1&   58&    3.2&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  66.5&  37.2&   38&    1.9&    4235&	   &	   &	   &		   \\
113 &EGR J1653-0249& 253.30&  -2.83&   15.75&  24.58& 0.45&  13.3&   3.5&  110&    4.3&   p1234&   15.78&  25.19&   13.8&  3EGJ1652-0223\\
    &             &       &       &        &       &     &  31.1&  11.2&   31&    3.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.7&   6.1&   63&    3.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.0&   4.3&   40&    2.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.1&   5.6&   74&    3.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.6&   3.2&  105&    4.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.8&  10.5&   33&    3.0&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.8&  19.8&    6&    1.6&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  69.0&  44.4&    6&    2.2&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.6&  20.9&   16&    3.1&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.0&  11.4&   13&    1.8&    3390&	   &	   &	   &		   \\
114 &EGR J1710-4435& 257.68& -44.59&  -16.88&  -2.89& 0.11& 122.6&   6.2& 1966&   23.4&     p19&  -16.89&  -2.86&  121.6&  3EGJ1710-4439\\
    &             &       &       &        &       &     & 122.6&  10.1&  699&   14.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 131.8&  13.3&  511&   11.7&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 106.7&  13.8&  335&    8.9&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 114.4&  16.1&  242&    8.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 127.4&   8.1& 1219&   18.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 107.8&  10.5&  567&   12.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 122.0&   6.4& 1810&   22.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 134.7&  23.0&  163&    7.0&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 133.1&  15.4&  334&   10.4&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  75.4&  30.6&   40&    2.8&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 206.8&  53.8&   58&    4.8&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 149.8&  26.9&  143&    6.7&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 105.7&  49.4&   30&    2.4&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 167.4&  36.5&   89&    5.5&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 117.7&  35.5&   54&    3.9&    4210&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 127.8&  31.4&   72&    4.9&    4235&	   &	   &	   &		   \\
115 &EGR J1718-0436& 259.74&  -4.61&   17.68&  18.16& 0.36&  11.4&   3.0&  157&    4.1&     p19&   17.76&  18.13&   12.8&  3EGJ1719-0430\\
    &             &       &       &        &       &     &  11.6&   5.0&   59&    2.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.7&   9.9&   18&    1.5&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.7&   5.0&   39&    1.9&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.7&  10.8&   21&    1.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.8&   4.5&   82&    3.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.0&   4.6&   63&    2.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.7&   3.2&  142&    4.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.6&  20.8&   11&    1.6&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.4&  10.3&   21&    1.9&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.1&  17.2&    8&    1.3&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.5&  18.5&    8&    1.2&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  56.8&  20.4&   26&    3.6&    3390&	   &	   &	   &		   \\
116 &EGR J1721-0827& 260.29&  -8.46&   14.52&  15.71& 0.48&  32.7&   9.5&   62&    4.1&      p4&   14.56&  15.70&   33.3&  3EGJ1726-0807\\
    &             &       &       &        &       &     &   5.6&   5.2&   28&    1.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.7&   4.6&   88&    3.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.5&   3.0&   95&    2.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.0&   2.9&   97&    2.2&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.3&  10.3&   16&    1.2&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  41.6&  17.7&   21&    3.0&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.5&  15.7&   28&    2.3&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  31.3&  21.3&   13&    1.7&    3390&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  38.2&  29.6&    8&    1.5&    4210&	   &	   &	   &		   \\
117 &EGR J1727+0416& 261.99&   4.28&   27.08&  20.50& 0.77&  15.8&   3.9&  107&    4.6&   p1234&   27.15&  20.57&   16.2&  3EGJ1727+0429\\
    &             &       &       &        &       &     &  19.3&   5.8&   62&    3.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.1&   6.0&   39&    2.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.8&   5.6&   62&    3.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.8&   5.5&   46&    2.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.3&   3.4&  109&    4.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.0&   8.7&   30&    2.9&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.0&   8.6&   50&    4.1&     200&	   &	   &	   &		   \\
118 &EGR J1732-3126& 263.06& -31.44&   -3.66&   1.11& 0.25&  34.8&   5.9&  815&    6.1&     p19&   -3.57&   1.09&   40.4&  3EGJ1734-3232\\
    &             &       &       &        &       &     &  29.0&  10.4&  197&    2.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.7&  12.5&  122&    1.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.2&  11.8&  277&    3.9&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.8&  15.9&  159&    3.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.0&   8.0&  322&    3.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  45.5&   9.5&  433&    5.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.3&   6.1&  736&    5.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.9&  21.9&   86&    2.1&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  31.0&  13.5&  121&    2.4&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  50.2&  22.8&   82&    2.3&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.0&  24.1&   35&    1.1&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  79.6&  41.1&   40&    2.1&    4235&	   &	   &	   &		   \\
119 &EGR J1734-1315& 263.55& -13.26&   12.02&  10.48& 0.23&  28.1&   3.1&  593&   10.3&     p19&   12.01&  10.52&   31.9&  3EGJ1733-1313\\
    &             &       &       &        &       &     &  14.7&   4.7&  104&    3.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  41.1&   8.9&  126&    5.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.7&   5.8&  195&    6.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.9&   9.3&  112&    5.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.6&   4.3&  229&    5.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.7&   4.9&  300&    7.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.7&   3.2&  526&    9.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.6&  10.3&   72&    3.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.3&   8.7&   43&    2.4&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.6&   8.0&   67&    3.3&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  47.3&  17.9&   32&    3.2&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  40.1&  14.3&   40&    3.2&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  54.8&  31.7&   14&    2.2&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.1&  16.2&   23&    2.1&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.6&  19.2&   30&    2.7&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 136.0&  45.5&   31&    3.8&    2310&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.8&  14.8&   30&    2.2&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  77.9&  31.2&   27&    3.0&    4210&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  96.1&  33.0&   26&    3.8&    4235&	   &	   &	   &		   \\
120 &EGR J1740+4946& 265.09&  49.77&   76.72&  31.57& 0.86&  21.5&   6.2&   45&    4.3&      p1&   76.63&  31.49&   23.7&               \\
    &             &       &       &        &       &     &  17.1&  10.8&   12&    1.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.9&   3.6&   50&    3.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.6&   9.8&   13&    1.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   3.4&   62&    3.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.0&   2.8&   61&    3.1&     p19&	   &	   &	   &		   \\
121 &EGR J1740+5213& 265.19&  52.22&   79.60&  31.73& 0.37&  26.3&   5.7&   76&    6.0&      p2&   79.53&  31.78&   26.9&  3EGJ1738+5203\\
    &             &       &       &        &       &     &  41.0&  27.5&    6&    2.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.0&   3.6&   83&    5.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.0&   3.3&   90&    5.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.0&   2.9&   95&    4.9&     p19&	   &	   &	   &		   \\
122 &EGR J1743-1002& 265.94& -10.04&   16.05&  10.11& 0.63&  37.4&  10.4&   89&    4.0&     p56&   16.34&   9.64&   29.0&  3EGJ1746-1001\\
    &             &       &       &        &       &     &  12.1&   5.3&   82&    2.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.2&  10.5&   52&    2.5&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.5&   4.7&  130&    3.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.7&   3.3&  117&    2.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.8&   3.1&  213&    3.6&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.0&  10.5&   38&    2.2&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.3&  11.3&   16&    1.1&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  56.8&  37.1&   12&    1.9&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  47.1&  20.9&   28&    2.6&    2260&	   &	   &	   &		   \\
123 &EGR J1758-3923& 269.62& -39.40&   -7.71&  -7.58& 0.98&  83.5&  18.2&   83&    5.5&    330+&   -8.65&  -8.43&   72.4&  3EGJ1800-3955\\
    &             &       &       &        &       &     &  19.1&   5.9&  103&    3.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.1&   4.6&   88&    2.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.9&  13.9&   27&    2.1&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.9&   2.7&   75&    1.5&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  28.4&  25.8&   10&    1.2&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  42.3&  22.0&   18&    2.3&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  40.9&  19.8&   25&    2.4&    3023&	   &	   &	   &		   \\
124 &EGR J1800-2328& 270.20& -23.48&    6.43&  -0.16& 0.23&  59.2&   6.3& 1421&    9.8&     p19&    6.40&  -0.25&   60.0&  3EGJ1800-2338\\
    &             &       &       &        &       &     &  63.0&  11.3&  454&    5.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.4&  14.7&  145&    2.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.6&  11.1&  382&    4.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  94.4&  17.7&  295&    5.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  53.1&   9.0&  606&    6.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  60.5&   9.4&  664&    6.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  56.3&   6.5& 1260&    9.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 126.0&  27.2&  203&    5.0&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  55.5&  15.1&  212&    3.9&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  67.0&  18.6&  198&    3.8&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 124.2&  31.2&  125&    4.4&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  40.3&  28.6&   42&    1.5&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  39.6&  35.2&   30&    1.2&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  59.9&  53.8&   20&    1.2&    2310&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 103.4&  32.8&  103&    3.4&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  97.8&  44.5&   50&    2.4&    4210&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 177.7&  61.7&   51&    3.3&    4235&	   &	   &	   &		   \\
125 &EGR J1809-2322& 272.42& -23.37&    7.52&  -1.88& 0.16&  43.2&   5.4& 1007&    8.4&     p19&    7.54&  -1.78&   58.0&  3EGJ1809-2328\\
    &             &       &       &        &       &     &  38.8&   9.7&  273&    4.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  70.5&  14.0&  275&    5.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  38.4&   9.3&  303&    4.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.5&  14.2&   99&    2.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  49.5&   8.0&  541&    6.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.6&   7.8&  390&    4.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  42.3&   5.6&  925&    8.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  80.0&  24.4&  115&    3.5&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.6&  12.8&  133&    2.9&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  50.2&  15.2&  156&    3.5&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  47.6&  43.0&   18&    1.2&    2230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  80.8&  27.6&   76&    3.2&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  96.1&  33.1&   69&    3.2&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 102.9&  45.9&   41&    2.5&    2310&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  64.0&  52.1&   15&    1.3&    4235&	   &	   &	   &		   \\
126 &EGR J1812-1316& 273.04& -13.27&   16.66&   2.47& 0.22&  45.6&   5.5&  923&    8.9&   p1234&   16.76&   2.29&   46.2&  3EGJ1812-1316\\
    &             &       &       &        &       &     &  44.7&   8.8&  350&    5.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.2&  14.4&  119&    3.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  40.5&   9.2&  300&    4.6&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  58.3&  16.0&  133&    4.0&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  45.6&   7.5&  481&    6.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  46.5&   8.0&  450&    6.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  42.9&   5.2&  970&    8.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.1&  15.6&  103&    3.0&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.9&  12.7&  171&    3.8&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  86.8&  29.0&   65&    3.4&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  64.2&  30.5&   40&    2.3&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  89.8&  33.2&   54&    3.0&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  59.1&  38.2&   26&    1.7&    2310&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.7&  29.4&   25&    1.2&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  83.4&  52.4&   22&    1.8&    4210&	   &	   &	   &		   \\
127 &EGR J1814+2932& 273.59&  29.54&   56.52&  20.46& 0.80&  17.3&   4.8&   63&    4.3&      p1&   56.99&  20.79&   17.8&               \\
    &             &       &       &        &       &     &   7.0&   3.1&   45&    2.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.8&   2.7&   49&    2.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.4&   2.7&   55&    2.6&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.5&   8.6&   25&    3.2&      20&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.8&   7.5&   24&    2.5&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.7&   8.0&   14&    1.5&    328+&	   &	   &	   &		   \\
128 &EGR J1814-6423& 273.64& -64.39&  -29.98& -20.46& 0.41&  14.6&   3.9&   66&    4.5&   p1234&  -29.97& -20.43&   15.5&  3EGJ1813-6419\\
    &             &       &       &        &       &     &  17.4&   5.8&   40&    3.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.1&   8.8&   18&    2.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.9&   8.7&   12&    1.9&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.7&   4.7&   51&    4.0&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.9&   7.1&   15&    2.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.5&   3.9&   65&    4.4&     p19&	   &	   &	   &		   \\
129 &EGR J1820-7920& 275.16& -79.35&  -45.39& -25.22& 0.44&  24.4&   5.8&   63&    5.3&     p12&  -45.40& -25.24&   23.3&  3EGJ1825-7926\\
    &             &       &       &        &       &     &  22.2&   6.6&   40&    4.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.0&  11.5&   21&    2.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.2&  10.2&   16&    2.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.8&   4.4&   74&    5.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.7&   4.4&   73&    5.2&     p19&	   &	   &	   &		   \\
130 &EGR J1822+1654& 275.56&  16.91&   45.03&  13.93& 0.60&  36.3&  10.8&   42&    4.2&    328+&   44.95&  13.90&   39.7&  3EGJ1822+1641\\
    &             &       &       &        &       &     &  32.1&   9.9&   50&    3.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.6&   8.6&   43&    3.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.4&   3.7&   39&    1.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.6&   3.8&   41&    1.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.5&  23.4&    9&    1.9&    3315&	   &	   &	   &		   \\
131 &EGR J1825-1325& 276.41& -13.43&   18.07&  -0.50& 0.33&  83.5&   8.8& 1840&    9.8&     p19&   18.11&  -0.50&  145.6&  3EGJ1826-1302\\
    &             &       &       &        &       &     &  38.0&  14.1&  307&    2.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 143.9&  28.1&  307&    5.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 101.7&  15.4&  753&    6.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  93.1&  27.5&  201&    3.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  69.1&  12.6&  707&    5.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  99.3&  13.5&  950&    7.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  83.2&   9.2& 1645&    9.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 100.7&  27.6&  228&    3.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  53.3&  25.6&  122&    2.1&      50&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 114.0&  21.1&  453&    5.6&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 150.4&  47.5&  107&    3.3&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  96.1&  26.4&  211&    3.8&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 329.5&  59.1&  178&    6.2&    229+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 184.7&  55.2&  111&    3.5&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 273.8&  91.7&   67&    3.3&    4210&	   &	   &	   &		   \\
132 &EGR J1832-2052& 278.04& -20.88&   12.17&  -5.31& 0.36&  17.7&   3.4&  392&    5.6&     p19&   12.10&  -5.40&   20.0&  3EGJ1832-2110\\
    &             &       &       &        &       &     &  11.5&   5.5&   90&    2.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.7&  10.1&   99&    3.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.5&   5.7&  140&    3.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.3&   9.7&   48&    2.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.0&   4.8&  186&    3.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.6&   4.9&  186&    4.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.7&   3.5&  370&    5.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.2&  14.7&   32&    1.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.2&   8.8&   75&    2.7&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  91.3&  24.4&   60&    4.6&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  39.2&  22.7&   25&    1.9&    3023&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  39.1&  26.5&   15&    1.7&    4210&	   &	   &	   &		   \\
133 &EGR J1835+5919& 278.86&  59.33&   88.75&  25.08& 0.13&  69.2&   4.3&  556&   23.1&     p19&   88.75&  25.08&   69.4&  3EGJ1835+5918\\
    &             &       &       &        &       &     &  58.0&   7.6&  131&   10.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  68.3&   6.1&  284&   16.1&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  76.7&  12.7&   76&    9.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  65.3&   4.8&  420&   19.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  77.3&  12.7&   79&    9.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  66.5&   4.5&  495&   21.4&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 100.2&  17.9&   58&    8.5&    p789&	   &	   &	   &		   \\
134 &EGR J1837-0557& 279.35&  -5.95&   26.04&   0.40& 0.19&  72.2&  12.5&  461&    6.1&     p34&   25.77&   0.31&   46.8&  3EGJ1837-0606\\
    &             &       &       &        &       &     &  24.2&  10.7&  182&    2.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  64.8&  13.8&  333&    4.9&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  98.9&  28.6&  123&    3.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.0&  10.0&  187&    2.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.2&   7.8&  643&    5.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  41.5&  20.8&  102&    2.1&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  43.1&   7.3&  747&    6.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  68.5&  17.5&  228&    4.1&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  55.9&  50.8&   22&    1.1&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.3&  15.6&  104&    1.9&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 140.6&  87.5&   20&    1.8&     430&	   &	   &	   &		   \\
135 &EGR J1838-0420& 279.60&  -4.34&   27.58&   0.91& 0.71& 369.1&  71.8&  121&    5.9&    4230&   27.44&   1.06&  310.4&  3EGJ1837-0423\\
    &             &       &       &        &       &     &  14.9&  13.0&  110&    1.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  83.3&  34.7&   94&    2.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.5&  12.3&  121&    1.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.4&  15.1&  140&    1.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.6&   9.5&  280&    2.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.3&  26.2&  110&    1.7&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.0&   9.0&  387&    2.6&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  40.1&  19.0&  150&    2.2&     200&	   &	   &	   &		   \\
136 &EGR J1847-3220& 281.85& -32.34&    3.18& -13.34& 0.35&  19.9&   5.2&   83&    4.4&      p2&    3.21& -13.30&   25.4&  3EGJ1847-3219\\
    &             &       &       &        &       &     &   8.2&   3.0&   80&    3.0&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.5&   2.2&   81&    2.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.2&   2.1&   78&    2.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.1&  13.5&   14&    1.8&    2260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.5&  18.8&   14&    2.4&    2310&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.8&  15.1&    8&    1.2&    3023&	   &	   &	   &		   \\
137 &EGR J1856+0235& 284.23&   2.59&   35.86&  -0.04& 0.52& 165.4&  33.5&  192&    5.4&     p56&   34.54&  -0.71&  208.2&  3EGJ1856+0114\\
    &             &       &       &        &       &     &  51.1&  48.5&   20&    1.1&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  31.2&  15.6&  118&    2.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  96.2&  42.0&   49&    2.5&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  42.8&  14.7&  183&    3.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.0&   8.4&  105&    1.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.7&   8.3&  292&    2.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.3&  20.4&   78&    1.7&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 128.9&  87.1&   19&    1.6&     430&	   &	   &	   &		   \\
138 &EGR J1912-2000& 288.06& -20.01&   17.08& -13.41& 0.44&  14.3&   2.6&  239&    6.2&   p1234&   17.12& -13.37&   17.4&  3EGJ1911-2000\\
    &             &       &       &        &       &     &  14.1&   3.9&   99&    4.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.8&   5.9&   23&    1.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.1&   4.6&  104&    4.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.8&   9.4&   16&    1.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.7&   3.3&  122&    4.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.1&   4.2&  130&    4.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.7&   2.6&  232&    6.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.9&   6.7&   45&    2.6&    330+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  35.2&  19.0&   16&    2.2&    4230&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.1&   8.3&   15&    1.5&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  27.4&  22.3&    8&    1.4&     430&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.4&  24.3&    9&    1.4&    3023&	   &	   &	   &		   \\
139 &EGR J1920+4625& 290.17&  46.42&   77.97&  14.61& 0.73&  16.4&   4.7&   55&    4.2&      p1&   77.98&  14.60&   16.7&               \\
    &             &       &       &        &       &     &   5.2&   2.3&   52&    2.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.3&   1.9&   45&    1.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.1&   1.9&   42&    1.7&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.3&   5.9&   48&    4.2&      20&	   &	   &	   &		   \\
140 &EGR J1921-2014& 290.41& -20.24&   17.79& -15.51& 0.56&  30.5&   8.2&   55&    4.6&      50&   17.83& -15.51&   34.7&  3EGJ1921-2015\\
    &             &       &       &        &       &     &   3.7&   3.3&   25&    1.2&      p1&	   &	   &	   &		   \\
141 &EGR J1932-3946& 293.07& -39.77&   -0.91& -24.39& 0.45&  12.1&   3.1&   99&    4.5&     p12&   -1.38& -25.12&   12.4&  3EGJ1935-4022\\
    &             &       &       &        &       &     &  16.2&   4.5&   74&    4.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.6&   4.0&   27&    2.1&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   8.4&    9&    1.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.2&   4.1&   13&    1.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   2.5&  103&    4.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   2.5&  103&    4.2&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.2&   7.0&   46&    3.8&      50&	   &	   &	   &		   \\
142 &EGR J1936-1515& 294.24& -15.26&   24.07& -16.82& 0.92&  57.9&  19.2&   26&    4.0&     430&   24.09& -16.76&   64.1&  3EGJ1937-1529\\
    &             &       &       &        &       &     &   7.2&   3.4&   51&    2.3&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.8&   2.9&   34&    1.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.3&   9.8&   20&    2.1&      50&	   &	   &	   &		   \\
143 &EGR J1940-0123& 295.08&  -1.39&   37.32& -11.50& 0.73&  38.4&  10.5&   59&    4.5&    330+&   37.32& -11.80&   42.9&  3EGJ1940-0121\\
    &             &       &       &        &       &     &  24.8&   7.4&   65&    3.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.3&   7.0&   71&    4.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.3&   3.0&   44&    1.5&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.8&   3.0&   40&    1.3&     p19&	   &	   &	   &		   \\
144 &EGR J1949-3439& 297.41& -34.66&    5.58& -26.31& 0.57&  49.5&  12.5&   46&    5.4&     420&    4.97& -26.29&   51.4&  3EGJ1949-3456\\
    &             &       &       &        &       &     &  16.6&   4.5&   77&    4.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.6&   3.3&   86&    4.0&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.8&   2.6&   73&    2.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.8&   2.6&   73&    2.9&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   8.1&   18&    1.5&      50&	   &	   &	   &		   \\
145 &EGR J1955-1338& 298.78& -13.64&   27.53& -20.17& 0.76&  22.9&   6.4&   57&    4.3&     p34&   27.46& -19.54&   20.2&  3EGJ1955-1414\\
    &             &       &       &        &       &     &  23.2&   7.0&   52&    4.0&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.8&  15.6&    5&    1.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.2&   2.8&   68&    2.8&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.1&   2.8&   67&    2.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.3&   8.5&   33&    3.1&    330+&	   &	   &	   &		   \\
146 &EGR J1959+4322& 299.78&  43.38&   78.44&   7.18& 0.22&  18.8&   3.9&  206&    5.3&     p12&   78.33&   7.14&   18.5&               \\
    &             &       &       &        &       &     &  11.4&   6.3&   44&    1.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.5&   5.0&  160&    5.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.6&   6.1&   32&    1.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.1&   6.1&   34&    1.4&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.9&   3.3&  240&    5.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.7&   3.3&  238&    5.2&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.2&  19.1&   10&    1.2&    3315&	   &	   &	   &		   \\
147 &EGR J1959+6322& 299.90&  63.37&   96.32&  16.90& 0.37&  14.6&   3.2&  114&    5.3&     p19&   96.51&  17.00&   15.1&  3EGJ1959+6342\\
    &             &       &       &        &       &     &  14.6&   6.8&   27&    2.5&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.4&   4.6&   51&    3.4&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.0&   9.0&   21&    2.3&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.1&   9.4&   11&    1.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.6&   3.8&   77&    4.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.5&   6.6&   33&    2.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.1&   3.3&  108&    5.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  32.7&  28.7&    5&    1.5&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.5&   9.9&   18&    2.5&      20&	   &	   &	   &		   \\
148 &EGR J2010-2424& 302.60& -24.41&   18.06& -27.53& 0.76&  16.8&   4.4&   75&    4.5&      p1&   19.27& -26.18&   16.7&  3EGJ2006-2321\\
    &             &       &       &        &       &     &   7.3&   5.2&   15&    1.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.4&   3.3&   77&    3.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.3&   5.3&   18&    1.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.0&   2.8&   89&    4.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.0&   2.8&   89&    4.0&     p19&	   &	   &	   &		   \\
149 &EGR J2019+3722& 304.79&  37.37&   75.43&   0.72& 0.18&  77.6&   6.1& 1282&   14.2&     p19&   75.45&   0.86&   81.9&  3EGJ2021+3716\\
    &             &       &       &        &       &     &  70.2&  11.3&  322&    6.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  71.2&   9.5&  490&    8.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  85.1&  11.4&  393&    8.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  72.0&   7.3&  826&   10.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  85.7&  11.3&  396&    8.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  75.9&   6.1& 1221&   13.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 147.4&  41.4&   62&    4.2&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  57.5&  13.8&  180&    4.5&      20&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 120.9&  15.7&  329&    8.9&    328+&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 177.6&  34.6&  109&    6.2&    3315&	   &	   &	   &		   \\
150 &EGR J2020+4019& 305.19&  40.32&   78.04&   2.13& 0.13& 117.0&   6.7& 1867&   20.0&   p1234&   78.03&   2.16&  115.0&  3EGJ2020+4017\\
    &             &       &       &        &       &     & 113.3&  12.7&  488&   10.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 117.2&  10.1&  850&   13.2&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 117.5&  12.7&  516&   10.6&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 115.8&   7.9& 1339&   16.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 120.4&  12.7&  529&   10.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  73.2&  53.1&   20&    1.5&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 116.3&   6.6& 1888&   20.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 128.5&  15.7&  386&    9.4&      20&	   &	   &	   &		   \\
    &             &       &       &        &       &     & 132.9&  17.8&  323&    8.6&    328+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  72.3&  35.2&   39&    2.2&    3315&	   &	   &	   &		   \\
151 &EGR J2025-0810& 306.25&  -8.17&   36.25& -24.49& 0.24&  25.1&   4.0&  145&    7.9&      p1&   36.13& -24.37&   26.5&  3EGJ2025-0744\\
    &             &       &       &        &       &     &  22.8&   3.8&  141&    7.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.7&   3.8&  134&    7.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.7&   3.8&  135&    7.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.1&   6.0&   17&    2.2&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.9&  13.5&   14&    2.0&     430&	   &	   &	   &		   \\
152 &EGR J2027-4206& 306.79& -42.11&   -1.20& -35.00& 1.12&  16.3&   4.8&   46&    4.2&      p2&   -1.34& -34.97&   17.2&               \\
    &             &       &       &        &       &     &   5.2&   3.0&   26&    1.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.4&   2.8&   33&    2.1&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.2&   2.8&   32&    2.1&     p19&	   &	   &	   &		   \\
153 &EGR J2032+1226& 308.02&  12.44&   56.25& -15.74& 0.68&  13.5&   3.0&  130&    5.1&     p19&   56.29& -16.95&   14.9&  3EGJ2036+1132\\
    &             &       &       &        &       &     &   5.8&   3.6&   31&    1.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  50.7&  22.1&   61&    2.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.4&   6.5&   34&    2.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  33.5&  14.2&   20&    3.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   3.6&   68&    3.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.5&   5.7&   49&    3.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.6&   3.0&  117&    4.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  42.8&  20.6&   15&    2.7&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.2&   6.0&   20&    2.2&     200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.1&   7.3&   35&    3.0&    328+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  47.7&  19.3&   20&    3.1&    3315&	   &	   &	   &		   \\
154 &EGR J2033+4117& 308.37&  41.30&   80.24&   0.75& 0.22&  51.9&   6.6&  828&    8.4&   p1234&   80.26&   0.81&   52.1&  3EGJ2033+4118\\
    &             &       &       &        &       &     &  49.2&  12.0&  228&    4.4&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  49.9&  10.1&  357&    5.3&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  55.6&  12.6&  232&    4.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  49.6&   7.7&  584&    6.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  56.9&  12.5&  238&    4.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  44.4&  43.2&   18&    1.1&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  51.5&   6.5&  842&    8.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.1&  15.7&  135&    3.3&      20&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  79.7&  18.2&  182&    4.8&    328+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  60.3&  38.2&   31&    1.7&    3315&	   &	   &	   &		   \\
155 &EGR J2045+0935& 311.45&   9.59&   55.70& -20.12& 0.33&  11.5&   2.9&   98&    4.6&   p1234&   55.60& -20.17&   10.1&  3EGJ2046+0933\\
    &             &       &       &        &       &     &  12.1&   3.7&   63&    3.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  16.7&   7.2&   29&    2.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.1&   9.4&   12&    1.9&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.3&   3.3&   56&    3.2&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.4&   5.8&   43&    3.6&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.3&   2.8&  100&    4.5&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.1&  11.6&   13&    2.2&      20&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.6&   7.8&   15&    1.7&    328+&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.8&   9.1&   12&    1.9&    4100&	   &	   &	   &		   \\
156 &EGR J2057-4658& 314.32& -46.97&   -7.06& -40.56& 0.28&  20.4&   5.8&   44&    4.4&      p1&   -7.06& -40.56&   21.3&  3EGJ2055-4716\\
    &             &       &       &        &       &     &  10.3&   3.4&   46&    3.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.1&   3.2&   45&    3.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  51.7&  28.1&   10&    2.7&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.4&   3.2&   53&    3.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.4&   7.1&   38&    4.2&     420&	   &	   &	   &		   \\
157 &EGR J2200-3015& 330.00& -30.25&   17.73& -52.49& 0.38&  20.9&   2.9&  151&    9.4&     p19&   17.72& -52.29&   21.1&  3EGJ2158-3023\\
    &             &       &       &        &       &     &   4.3&   3.9&   11&    1.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.0&   7.2&   19&    3.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.0&   8.1&   39&    6.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.2&   3.5&   29&    2.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  31.7&   7.9&   36&    5.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.4&   3.3&   68&    5.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.5&   6.3&   37&    4.8&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  53.5&  12.1&   46&    6.2&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.8&   8.1&   40&    6.5&    4040&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.6&   6.4&    9&    1.1&     420&	   &	   &	   &		   \\
158 &EGR J2202+3340& 330.63&  33.68&   87.10& -17.19& 0.45&   9.8&   2.6&   95&    4.4&     p19&   87.00& -17.27&    9.8&               \\
    &             &       &       &        &       &     &  13.0&   5.1&   35&    3.0&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.7&   5.1&   23&    1.9&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.5&   6.2&   28&    2.7&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.5&   3.6&   62&    3.7&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.9&   3.6&   19&    1.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.0&   2.6&   83&    3.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.6&  12.5&   13&    2.2&     p56&	   &	   &	   &		   \\
159 &EGR J2204+4225& 331.01&  42.43&   92.88& -10.47& 0.40& 159.6&  22.2&   97&   11.0&     p56&   92.75& -10.25&  160.8&  3EGJ2202+4217\\
    &             &       &       &        &       &     &   9.1&   5.6&   27&    1.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.2&   5.2&   46&    2.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.5&   8.4&   33&    3.4&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.5&   3.8&   75&    3.3&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.4&   5.2&   41&    2.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.6&   3.1&  121&    4.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  22.3&   3.3&  227&    8.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  34.7&  10.2&   35&    4.4&    4100&	   &	   &	   &		   \\
160 &EGR J2208+2351& 332.03&  23.85&   81.41& -25.57& 0.31&  12.5&   3.6&   59&    4.2&     p12&   81.34& -25.58&   12.8&  3EGJ2209+2401\\
    &             &       &       &        &       &     &  14.0&   4.2&   49&    4.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.7&   3.7&   15&    1.8&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.0&   2.9&   12&    1.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.9&   2.3&   70&    3.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.6&   8.1&   13&    2.0&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.2&   2.2&   80&    4.2&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.8&  21.2&    4&    1.6&     260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.8&   3.7&   15&    1.8&    4100&	   &	   &	   &		   \\
161 &EGR J2227+6114& 336.76&  61.24&  106.44&   3.08& 0.30&  30.4&   5.3&  291&    6.3&     p19&  106.58&   3.22&   37.7&  3EGJ2227+6122\\
    &             &       &       &        &       &     &  30.9&  10.6&   70&    3.2&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.2&   9.0&  102&    3.5&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.0&  19.7&   37&    2.8&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  26.1&  12.7&   40&    2.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.1&   6.9&  173&    4.8&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  31.3&  10.7&   72&    3.2&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.1&   5.8&  242&    5.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.5&   9.7&   30&    2.4&     p56&	   &	   &	   &		   \\
162 &EGR J2233-4812& 338.46& -48.21&  -14.70& -56.03& 0.76&  10.7&   3.3&   47&    4.0&     p19&  -15.63& -55.71&   10.8&               \\
    &             &       &       &        &       &     &  23.4&   9.0&   21&    3.5&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.8&   6.7&   12&    2.2&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.6&   3.6&   23&    2.5&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  11.6&   6.7&   12&    2.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.6&   3.2&   35&    3.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.5&  17.4&    9&    2.3&    p789&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.4&   6.8&   14&    2.4&    4040&	   &	   &	   &		   \\
163 &EGR J2234+1127& 338.61&  11.46&   77.65& -39.08& 0.17&  21.7&   2.8&  204&    9.7&   p1234&   77.66& -39.09&   20.5&  3EGJ2232+1147\\
    &             &       &       &        &       &     &  30.8&   4.6&  133&    8.9&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.0&   5.6&   48&    4.1&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.7&   4.3&   25&    2.7&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  30.6&   4.6&  132&    8.9&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.9&   3.5&   71&    4.8&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.5&   5.7&   14&    1.5&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  18.9&   2.5&  212&    9.3&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  49.6&  22.7&   11&    3.0&     260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  23.5&   8.9&   30&    3.2&    3200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.7&   4.3&   25&    2.7&    4100&	   &	   &	   &		   \\
164 &EGR J2240-6734& 340.13& -67.58&  -40.11& -45.00& 0.78&  12.6&   3.9&   44&    4.0&     p12&  -40.24& -44.55&   13.4&  3EGJ2241-6736\\
    &             &       &       &        &       &     &  15.8&   5.4&   31&    3.7&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.9&   5.5&   12&    1.6&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.4&   3.8&   43&    3.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.2&   3.8&   43&    3.9&     p19&	   &	   &	   &		   \\
165 &EGR J2243+1519& 340.96&  15.33&   82.99& -37.45& 0.70&  75.8&  25.7&   21&    4.1&     260&   83.05& -37.42&   76.9&  3EGJ2243+1509\\
    &             &       &       &        &       &     &   9.2&   4.8&   35&    2.1&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.7&   5.5&   19&    1.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   4.8&   35&    2.1&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.1&   2.7&   37&    1.6&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   2.9&   2.4&   30&    1.2&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.5&  13.1&    5&    1.3&    3360&	   &	   &	   &		   \\
166 &EGR J2251-1344& 342.77& -13.74&   52.37& -58.91& 0.68&  44.4&   9.5&   46&    6.9&    4040&   52.81& -58.73&   45.3&  3EGJ2251-1341\\
    &             &       &       &        &       &     &   4.9&   4.8&    6&    1.2&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  38.5&   8.9&   40&    6.3&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.1&   5.0&   46&    5.4&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.6&   2.5&   51&    4.0&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.5&   2.5&   51&    4.0&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.2&   9.0&    7&    1.8&    3200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.1&  21.5&    4&    1.8&    3360&	   &	   &	   &		   \\
167 &EGR J2253+1606& 343.48&  16.10&   86.06& -38.22& 0.19&  55.5&   4.0&  486&   18.7&   p1234&   86.04& -38.21&   56.7&  3EGJ2254+1601\\
    &             &       &       &        &       &     &  76.4&   6.8&  286&   15.6&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  29.7&   6.7&   74&    5.4&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  50.4&   6.7&  127&   10.8&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  76.1&   6.8&  284&   15.6&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  41.3&   4.8&  207&   11.4&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.4&   6.1&   12&    1.6&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  48.6&   3.6&  492&   18.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  86.7&  24.0&   30&    4.9&     260&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  25.2&   9.6&   31&    3.1&    3200&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.9&  15.7&    8&    1.6&    3360&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  50.5&   6.8&  127&   10.8&    4100&	   &	   &	   &		   \\
168 &EGR J2256-5022& 344.20& -50.38&  -21.68& -58.13& 1.06&  22.1&   7.1&   25&    4.4&    4040&  -22.26& -58.11&   19.8&  3EGJ2255-5012\\
    &             &       &       &        &       &     &  17.7&   6.0&   25&    4.1&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.5&   5.9&   25&    4.0&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.9&   2.4&   27&    2.3&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.2&   2.4&   30&    2.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   6.9&   6.8&    6&    1.1&     420&	   &	   &	   &		   \\
169 &EGR J2258-2745& 344.54& -27.75&   24.91& -64.91& 0.37& 157.6&  26.5&   60&    9.8&    p789&   24.91& -64.91&  154.8&               \\
    &             &       &       &        &       &     &   9.5&   4.3&   21&    2.6&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.9&   4.3&   20&    2.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.2&   2.5&   23&    1.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  14.2&   2.8&   93&    6.4&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   8.3&   4.4&   15&    2.2&    4040&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  10.5&   8.9&    6&    1.4&     420&	   &	   &	   &		   \\
170 &EGR J2308+3645& 347.23&  36.76&  101.03& -21.71& 0.96&  22.6&   7.5&   28&    4.1&    4100&  101.04& -21.72&   22.7&               \\
    &             &       &       &        &       &     &  22.3&   7.7&   28&    3.8&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.2&   5.6&   22&    2.9&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.9&   3.0&   27&    2.2&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  45.8&  44.5&    9&    1.3&     p56&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.5&   2.9&   27&    2.1&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  20.5&  15.1&    7&    1.7&     260&	   &	   &	   &		   \\
171 &EGR J2314+4430& 348.70&  44.51&  105.34& -15.04& 0.46&  38.2&   9.3&   49&    5.5&      p4&  105.31& -14.94&   35.3&  3EGJ2314+4426\\
    &             &       &       &        &       &     &  28.9&   7.8&   47&    4.7&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.0&   3.7&   46&    2.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.1&   3.7&   49&    2.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  24.8&  11.2&   17&    2.9&    4100&	   &	   &	   &		   \\
172 &EGR J2320-0412& 350.02&  -4.20&   75.37& -58.36& 0.58&  33.8&  10.1&   33&    4.4&    3200&   75.54& -58.23&   34.7&  3EGJ2321-0328\\
    &             &       &       &        &       &     &  13.7&   4.9&   31&    3.5&      p3&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   9.2&   3.5&   32&    3.1&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.4&   2.2&   23&    1.7&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   3.6&   2.2&   24&    1.8&     p19&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  17.2&  12.7&    5&    1.7&    3360&	   &	   &	   &		   \\
173 &EGR J2353+3806& 358.26&  38.11&  110.46& -23.34& 0.87&  37.9&  10.2&   40&    4.9&    2110&  110.47& -23.34&   43.0&  3EGJ2352+3752\\
    &             &       &       &        &       &     &  36.6&  10.0&   38&    4.8&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   7.7&   3.6&   28&    2.4&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   5.2&   3.0&   25&    1.9&   p1234&	   &	   &	   &		   \\
    &             &       &       &        &       &     &   4.9&   2.9&   23&    1.8&     p19&	   &	   &	   &		   \\
174 &EGR J2357+4602& 359.38&  46.04&  113.25& -15.82& 0.39&  14.1&   3.6&   68&    4.8&   p1234&  112.93& -15.54&   12.8&  3EGJ2358+4604\\
    &             &       &       &        &       &     &  11.7&   5.0&   28&    2.8&      p1&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  15.0&   6.0&   26&    3.0&      p2&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  21.2&  10.0&   14&    2.8&      p4&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  12.8&   3.8&   53&    4.0&     p12&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  19.1&   9.8&   12&    2.5&     p34&	   &	   &	   &		   \\
    &             &       &       &        &       &     &  13.5&   3.5&   65&    4.7&     p19&	   &	   &	   &               \\
\hline
\end{longtable}
\end{appendix} %First online appendix

\begin{appendix} %Second online appendix
\tiny
\begin{longtable}{l l l l l l l l l l l l l l l l l}
\caption{The EGR confused sources catalogue}\\ 
\label{TabEGRc} 
\centering
Num & Name        & RA    & Dec   & l      & b     & $\theta_{95}$& F  & $\sigma_F$ &Cnts& $\sqrt{TS}$& vp & l$_{sys}$ & b$_{sys}$ & F$_{sys}$ & 3EG & EGR     \\
1   &EGRc J0225+6240&  36.38&  62.68&  133.49&   1.75& 0.34&  30.2&   5.0&  344&    6.5&     p19&  133.05&   1.64&   22.1&  3EGJ0229+6151&  EGR J0240+6112\\
    &             &       &       &        &       &     &  42.3&  11.5&  100&    4.1&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  24.9&  10.6&   64&    2.5&      p2&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  23.9&  10.2&   63&    2.5&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  38.1&  14.4&   55&    2.9&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  35.1&   7.8&  173&    4.9&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  29.0&   8.3&  119&    3.8&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  32.4&   5.7&  292&    6.2&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  21.5&  10.6&   51&    2.2&     p56&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  25.4&  10.6&   65&    2.6&    2110&	   &	   &	   &		   &		  \\
2   &EGRc J0818-4613& 124.74& -46.23&  -97.25&  -5.73& 0.31&  29.8&   5.7&  368&    5.6&   p1234&  -97.25&  -5.73&   25.8&               &  EGR J0834-4512\\
    &             &       &       &        &       &     &  27.8&   7.3&  199&    4.0&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  44.6&  10.8&  168&    4.5&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  37.5&  25.4&   24&    1.6&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  22.5&   6.9&  179&    3.4&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  44.3&  10.0&  194&    4.8&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  27.9&   5.7&  348&    5.2&     p19&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  47.1&  13.1&  122&    3.9&    3385&	   &	   &	   &		   &		  \\
3   &EGRc J0842-4501& 130.66& -45.03&  -95.78&  -1.68& 0.26& 113.9&  10.1& 1360&   12.2&     p19&  -95.18&  -1.47&   67.5&               &  EGR J0834-4512\\
    &             &       &       &        &       &     &  98.7&  13.7&  630&    7.7&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 148.7&  36.5&  135&    4.5&      p2&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 123.8&  17.3&  492&    7.7&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 192.6&  52.9&   97&    4.0&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 104.9&  12.8&  765&    8.7&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 131.9&  16.5&  590&    8.6&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 114.1&  10.1& 1343&   12.1&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 120.4&  21.0&  328&    6.2&    3385&	   &	   &	   &		   &		  \\
4   &EGRc J0912+7146& 138.15&  71.77&  141.44&  36.44& 0.62&   7.1&   1.6&  130&    5.1&     p19&  141.85&  36.29&    5.5&               &  EGR J0830+7048\\
    &             &       &       &        &       &     &   8.2&   2.8&   53&    3.3&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   2.4&   2.2&   16&    1.2&      p2&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  12.4&   4.5&   35&    3.3&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  12.7&   8.4&    9&    1.9&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   4.9&   1.8&   64&    3.1&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  12.9&   4.0&   45&    3.9&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   6.7&   1.6&  111&    4.7&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   8.0&   5.2&   15&    1.8&     p56&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  12.2&   4.5&   34&    3.2&    319+&	   &	   &	   &		   &		  \\
5   &EGRc J0927+6054& 141.91&  60.91&  153.55&  42.15& 0.67&   5.1&   1.5&   81&    4.0&   p1234&  153.38&  42.50&    4.4&               &               \\
    &             &       &       &        &       &     &   4.1&   2.4&   24&    1.9&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   3.9&   2.1&   30&    2.1&      p2&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   9.0&   4.8&   16&    2.2&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  16.2&   8.3&   12&    2.6&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   4.0&   1.5&   54&    2.9&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  10.6&   4.1&   27&    3.2&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   5.2&   1.5&   86&    4.0&     p19&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   2.7&   2.2&   17&    1.3&    227+&	   &	   &	   &		   &		  \\
6   &EGRc J1038-5724& 159.61& -57.41&  -74.25&   0.96& 0.40&  33.1&   5.4&  455&    6.6&     p19&  -74.25&   0.96&   38.6&               &  EGR J1048-5839\\
    &             &       &       &        &       &     &  23.9&   8.2&  129&    3.1&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  34.5&  17.3&   44&    2.1&      p2&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  35.0&  11.3&  114&    3.3&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  27.1&  19.9&   25&    1.5&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  25.5&   7.4&  171&    3.6&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  33.3&   9.8&  139&    3.6&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  28.3&   5.9&  307&    5.1&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  43.8&  12.9&  117&    3.7&     p56&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 120.5&  54.4&   24&    2.7&    p789&	   &	   &	   &		   &		  \\
7   &EGRc J1233-0318& 188.46&  -3.30&  -65.69&  59.28& 1.04&  10.4&   2.9&   78&    4.1&      p1&  -64.78&  58.36&    9.8&  3EGJ1230-0247&               \\
    &             &       &       &        &       &     &   7.3&   2.3&   79&    3.6&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   4.6&   1.5&   97&    3.4&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   3.2&   1.3&   90&    2.6&     p19&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   4.3&   3.7&   17&    1.3& virgo3a&	   &	   &	   &		   &		  \\
8   &EGRc J1255-0404& 193.78&  -4.08&  -55.30&  58.78& 0.71&   9.3&   1.9&  272&    5.3&     p19&  -55.24&  58.82&    8.9&               &  EGR J1256-0552\\
    &             &       &       &        &       &     &  11.6&   4.7&   83&    2.6&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   7.9&   3.3&   43&    2.7&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   8.0&   3.3&   88&    2.6&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   3.6&   2.4&   36&    1.6&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   6.4&   2.0&  134&    3.3&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  15.2&   4.6&  103&    3.6&     p56&	   &	   &	   &		   &		  \\
9   &EGRc J1332-1217& 203.04& -12.29&  -41.69&  49.36& 0.56&   5.9&   1.6&  112&    4.0&     p19&  -41.67&  49.37&    7.5&               &  EGR J1337-1310\\
    &             &       &       &        &       &     &   6.9&   3.3&   33&    2.3&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   4.5&   2.2&   40&    2.2&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   3.6&   1.7&   54&    2.3&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  14.7&   4.9&   52&    3.5&     p56&	   &	   &	   &		   &		  \\
10  &EGRc J1740-2851& 265.05& -28.85&   -0.55&   1.05& 0.16&  70.6&   6.3& 1750&   11.8&     p19&   -0.27&   1.13&   45.7&  3EGJ1736-2908&  EGR J1747-2852\\
    &             &       &       &        &       &     &  52.7&  10.8&  402&    5.1&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  69.5&  13.9&  350&    5.3&      p2&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  90.0&  12.6&  615&    7.7&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  70.6&  17.0&  234&    4.4&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  59.7&   8.6&  757&    7.4&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  83.3&  10.1&  846&    8.8&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  69.9&   6.5& 1595&   11.3&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  84.9&  24.0&  168&    3.8&     p56&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  42.1&  14.4&  169&    3.1&      50&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 102.8&  23.6&  210&    4.7&    330+&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  50.5&  29.8&   51&    1.8&    4230&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  62.8&  49.4&   28&    1.4&    2230&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  72.4&  26.6&   97&    2.9&    2260&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 140.7&  31.0&  156&    5.1&    3023&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  66.9&  38.1&   42&    1.9&    4210&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 111.5&  47.6&   51&    2.5&    4235&	   &	   &	   &		   &		  \\
11  &EGRc J1747-2852& 266.76& -28.88&    0.21&  -0.24& 0.23&  86.7&   6.0& 2158&   15.7&     p19&   -0.01&  -0.47&  146.2&  3EGJ1746-2851&  EGR J1740-2851\\
    &             &       &       &        &       &     &  78.7&  10.4&  601&    8.2&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  73.8&  13.3&  360&    6.0&      p2&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  81.8&  11.4&  586&    7.7&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 132.0&  17.1&  432&    8.7&      p4&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  76.6&   8.2&  958&   10.1&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  95.8&   9.5& 1000&   11.0&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  84.8&   6.2& 1947&   14.8&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 124.3&  23.8&  240&    5.7&     p56&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  67.8&  13.5&  282&    5.4&      50&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 130.9&  21.5&  294&    6.7&    330+&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  91.1&  29.5&   92&    3.4&    4230&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 155.0&  49.1&   70&    3.6&    2230&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  62.1&  25.5&   79&    2.6&    2260&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  56.2&  35.1&   40&    1.7&    229+&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 209.4&  66.0&   49&    3.8&    2310&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 140.5&  39.3&   88&    4.0&    4210&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     & 149.1&  50.7&   59&    3.3&    4235&	   &	   &	   &		   &		  \\
12  &EGRc J2025+3559& 306.48&  35.99&   75.07&  -1.18& 0.46&  40.8&   6.6&  459&    6.6&     p12&   75.22&  -1.09&   40.6&  3EGJ2027+3429&  EGR J2019+3722\\
    &             &       &       &        &       &     &  33.9&  10.1&  155&    3.6&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  43.5&   8.7&  290&    5.4&      p2&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  10.5&   9.7&   47&    1.1&      p3&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  11.5&   9.7&   52&    1.2&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  32.0&   5.5&  504&    6.2&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  31.6&   5.4&  515&    6.2&     p19&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  31.3&  12.6&   95&    2.6&      20&	   &	   &	   &		   &		  \\
13  &EGRc J2215+0653& 333.81&   6.89&   69.17& -39.16& 0.59&  18.5&   5.7&   36&    4.1&      p4&   69.01& -38.58&   18.2&               &               \\
    &             &       &       &        &       &     &  10.9&   3.7&   44&    3.5&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   3.8&   2.1&   32&    2.0&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   3.0&   1.9&   30&    1.8&     p19&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  18.6&   5.7&   36&    4.1&    4100&	   &	   &	   &		   &		  \\
14  &EGRc J2249+1724& 342.39&  17.41&   85.89& -36.55& 0.42&  26.2&   6.7&   63&    4.8&      p3&   85.93& -36.41&   24.8&  3EGJ2248+1745&  EGR J2253+1606\\
    &             &       &       &        &       &     &  10.2&   5.4&   36&    2.0&      p1&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &   9.8&   5.4&   35&    2.0&     p12&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  14.5&   4.2&   73&    3.9&     p34&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  13.7&   3.4&  118&    4.5&   p1234&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  12.9&   3.0&  128&    4.7&     p19&	   &	   &	   &		   &		  \\
    &             &       &       &        &       &     &  31.0&   9.8&   37&    4.0&    3200&	   &	   &	   &		   &		  \\
\hline
\end{longtable}
